I=3/2 $K \pi$ Scattering in the Nonrelativisitic Quark Potential Model

We study $I=3/2$ elastic $K\pi $ scattering to Born order using nonrelativistic quark wavefunctions in a constituent-exchange model. This channel is ideal for the study of nonresonant meson-meson scattering amplitudes since s-channel resonances do not contribute significantly. Standard quark model parameters yield good agreement with the measured S- and P-wave phase shifts and with PCAC calculations of the scattering length. The P-wave phase shift is especially interesting because it is nonzero solely due to $SU(3)_f$ symmetry breaking effects, and is found to be in good agreement with experiment given conventional values for the strange and nonstrange constituent quark masses.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
2 Sw
0 Sg
[] 0 Sd
N
1006 1799 M
978 1799 D
S
N
1006 1797 M
978 1797 D
S
N
1000 1797 M
1004 1793 D
1006 1787 D
1006 1783 D
1004 1777 D
1000 1775 D
978 1775 D
S
N
1006 1783 M
1004 1779 D
1000 1777 D
978 1777 D
S
N
1000 1775 M
1004 1771 D
1006 1765 D
1006 1761 D
1004 1755 D
1000 1753 D
978 1753 D
S
N
1006 1761 M
1004 1757 D
1000 1755 D
978 1755 D
S
N
1006 1805 M
1006 1797 D
S
N
978 1805 M
978 1791 D
S
N
978 1783 M
978 1769 D
S
N
978 1761 M
978 1747 D
S
N
990 1734 M
962 1734 D
S
N
990 1732 M
962 1732 D
S
N
990 1715 M
973 1732 D
S
N
978 1726 M
962 1715 D
S
N
978 1727 M
962 1716 D
S
N
990 1738 M
990 1728 D
S
N
990 1720 M
990 1712 D
S
N
962 1738 M
962 1728 D
S
N
962 1720 M
962 1712 D
S
N
979 1699 M
962 1704 D
S
N
979 1699 M
962 1703 D
S
N
979 1691 M
962 1691 D
S
N
979 1691 M
962 1690 D
S
N
977 1708 M
979 1706 D
981 1702 D
981 1684 D
S
N
977 1708 M
978 1706 D
979 1702 D
979 1684 D
S
N
1028 1631 M
1024 1635 D
1018 1639 D
1010 1643 D
1000 1645 D
992 1645 D
982 1643 D
974 1639 D
968 1635 D
964 1631 D
S
N
1024 1635 M
1016 1639 D
1010 1641 D
1000 1643 D
992 1643 D
982 1641 D
976 1639 D
968 1635 D
S
N
1014 1591 M
1008 1589 D
1020 1589 D
1014 1591 D
1018 1595 D
1020 1601 D
1020 1605 D
1018 1611 D
1014 1615 D
1010 1617 D
1004 1619 D
994 1619 D
988 1617 D
984 1615 D
980 1611 D
978 1605 D
978 1601 D
980 1595 D
984 1591 D
S
N
1020 1605 M
1018 1609 D
1014 1613 D
1010 1615 D
1004 1617 D
994 1617 D
988 1615 D
984 1613 D
980 1609 D
978 1605 D
S
N
994 1591 M
978 1591 D
S
N
994 1589 M
978 1589 D
S
N
994 1597 M
994 1583 D
S
N
994 1571 M
994 1547 D
998 1547 D
1002 1549 D
1004 1551 D
1006 1555 D
1006 1561 D
1004 1567 D
1000 1571 D
994 1573 D
990 1573 D
984 1571 D
980 1567 D
978 1561 D
978 1557 D
980 1551 D
984 1547 D
S
N
994 1549 M
1000 1549 D
1004 1551 D
S
N
1006 1561 M
1004 1565 D
1000 1569 D
994 1571 D
990 1571 D
984 1569 D
980 1565 D
978 1561 D
S
N
1020 1535 M
978 1521 D
S
N
1020 1533 M
984 1521 D
S
N
1020 1507 M
978 1521 D
S
N
1020 1539 M
1020 1527 D
S
N
1020 1515 M
1020 1503 D
S
N
1028 1495 M
1024 1491 D
1018 1487 D
1010 1483 D
1000 1481 D
992 1481 D
982 1483 D
974 1487 D
968 1491 D
964 1495 D
S
N
1024 1491 M
1016 1487 D
1010 1485 D
1000 1483 D
992 1483 D
982 1485 D
976 1487 D
968 1491 D
S
N
1241 2690 M
1237 2692 D
1233 2692 D
1227 2690 D
1223 2684 D
1221 2678 D
1221 2672 D
1223 2668 D
1225 2666 D
1229 2664 D
1233 2664 D
1239 2666 D
1243 2672 D
1245 2678 D
1245 2684 D
1243 2688 D
1235 2698 D
1233 2702 D
1233 2706 D
1235 2708 D
1239 2708 D
1243 2706 D
1247 2702 D
S
N
1233 2692 M
1229 2690 D
1225 2684 D
1223 2678 D
1223 2670 D
1225 2666 D
S
N
1233 2664 M
1237 2666 D
1241 2672 D
1243 2678 D
1243 2686 D
1241 2690 D
1237 2696 D
1235 2700 D
1235 2704 D
1237 2706 D
1241 2706 D
1247 2702 D
S
N
1277 2672 M
1278 2676 D
1278 2668 D
1277 2672 D
1274 2675 D
1270 2676 D
1266 2676 D
1262 2675 D
1260 2672 D
1260 2669 D
1261 2667 D
1262 2665 D
1265 2664 D
1273 2661 D
1276 2660 D
1278 2657 D
S
N
1260 2669 M
1262 2667 D
1265 2665 D
1273 2663 D
1276 2661 D
1277 2660 D
1278 2657 D
1278 2652 D
1276 2649 D
1272 2648 D
1268 2648 D
1264 2649 D
1261 2652 D
1260 2656 D
1260 2648 D
1261 2652 D
S
N
1297 2729 M
1294 2727 D
1292 2723 D
1289 2717 D
1288 2711 D
1288 2705 D
1289 2699 D
1292 2693 D
1294 2689 D
1297 2687 D
S
N
1294 2727 M
1292 2721 D
1290 2717 D
1289 2711 D
1289 2705 D
1290 2699 D
1292 2695 D
1294 2689 D
S
N
1306 2719 M
1308 2717 D
1306 2716 D
1305 2717 D
1305 2719 D
1306 2721 D
1308 2723 D
1312 2724 D
1317 2724 D
1321 2723 D
1322 2720 D
1322 2716 D
1321 2713 D
1317 2712 D
1313 2712 D
S
N
1317 2724 M
1320 2723 D
1321 2720 D
1321 2716 D
1320 2713 D
1317 2712 D
S
N
1317 2712 M
1320 2711 D
1322 2708 D
1324 2705 D
1324 2701 D
1322 2699 D
1321 2697 D
1317 2696 D
1312 2696 D
1308 2697 D
1306 2699 D
1305 2701 D
1305 2703 D
1306 2704 D
1308 2703 D
1306 2701 D
S
N
1321 2709 M
1322 2705 D
1322 2701 D
1321 2699 D
1320 2697 D
1317 2696 D
S
N
1332 2729 M
1334 2727 D
1337 2723 D
1340 2717 D
1341 2711 D
1341 2705 D
1340 2699 D
1337 2693 D
1334 2689 D
1332 2687 D
S
N
1334 2727 M
1337 2721 D
1338 2717 D
1340 2711 D
1340 2705 D
1338 2699 D
1337 2695 D
1334 2689 D
S
N
1397 2714 M
1393 2710 D
1389 2704 D
1385 2696 D
1383 2686 D
1383 2678 D
1385 2668 D
1389 2660 D
1393 2654 D
1397 2650 D
S
N
1393 2710 M
1389 2702 D
1387 2696 D
1385 2686 D
1385 2678 D
1387 2668 D
1389 2662 D
1393 2654 D
S
N
1433 2706 M
1433 2664 D
S
N
1435 2706 M
1435 2664 D
S
N
1433 2686 M
1429 2690 D
1425 2692 D
1421 2692 D
1415 2690 D
1411 2686 D
1409 2680 D
1409 2676 D
1411 2670 D
1415 2666 D
1421 2664 D
1425 2664 D
1429 2666 D
1433 2670 D
S
N
1421 2692 M
1417 2690 D
1413 2686 D
1411 2680 D
1411 2676 D
1413 2670 D
1417 2666 D
1421 2664 D
S
N
1427 2706 M
1435 2706 D
S
N
1433 2664 M
1441 2664 D
S
N
1453 2680 M
1477 2680 D
1477 2684 D
1475 2688 D
1473 2690 D
1469 2692 D
1463 2692 D
1457 2690 D
1453 2686 D
1451 2680 D
1451 2676 D
1453 2670 D
1457 2666 D
1463 2664 D
1467 2664 D
1473 2666 D
1477 2670 D
S
N
1475 2680 M
1475 2686 D
1473 2690 D
S
N
1463 2692 M
1459 2690 D
1455 2686 D
1453 2680 D
1453 2676 D
1455 2670 D
1459 2666 D
1463 2664 D
S
N
1499 2692 M
1495 2690 D
1493 2688 D
1491 2684 D
1491 2680 D
1493 2676 D
1495 2674 D
1499 2672 D
1503 2672 D
1507 2674 D
1509 2676 D
1511 2680 D
1511 2684 D
1509 2688 D
1507 2690 D
1503 2692 D
1499 2692 D
S
N
1495 2690 M
1493 2686 D
1493 2678 D
1495 2674 D
S
N
1507 2674 M
1509 2678 D
1509 2686 D
1507 2690 D
S
N
1509 2688 M
1511 2690 D
1515 2692 D
1515 2690 D
1511 2690 D
S
N
1493 2676 M
1491 2674 D
1489 2670 D
1489 2668 D
1491 2664 D
1497 2662 D
1507 2662 D
1513 2660 D
1515 2658 D
S
N
1489 2668 M
1491 2666 D
1497 2664 D
1507 2664 D
1513 2662 D
1515 2658 D
1515 2656 D
1513 2652 D
1507 2650 D
1495 2650 D
1489 2652 D
1487 2656 D
1487 2658 D
1489 2662 D
1495 2664 D
S
N
1531 2692 M
1531 2664 D
S
N
1533 2692 M
1533 2664 D
S
N
1533 2680 M
1535 2686 D
1539 2690 D
1543 2692 D
1549 2692 D
1551 2690 D
1551 2688 D
1549 2686 D
1547 2688 D
1549 2690 D
S
N
1525 2692 M
1533 2692 D
S
N
1525 2664 M
1539 2664 D
S
N
1563 2680 M
1587 2680 D
1587 2684 D
1585 2688 D
1583 2690 D
1579 2692 D
1573 2692 D
1567 2690 D
1563 2686 D
1561 2680 D
1561 2676 D
1563 2670 D
1567 2666 D
1573 2664 D
1577 2664 D
1583 2666 D
1587 2670 D
S
N
1585 2680 M
1585 2686 D
1583 2690 D
S
N
1573 2692 M
1569 2690 D
1565 2686 D
1563 2680 D
1563 2676 D
1565 2670 D
1569 2666 D
1573 2664 D
S
N
1601 2680 M
1625 2680 D
1625 2684 D
1623 2688 D
1621 2690 D
1617 2692 D
1611 2692 D
1605 2690 D
1601 2686 D
1599 2680 D
1599 2676 D
1601 2670 D
1605 2666 D
1611 2664 D
1615 2664 D
1621 2666 D
1625 2670 D
S
N
1623 2680 M
1623 2686 D
1621 2690 D
S
N
1611 2692 M
1607 2690 D
1603 2686 D
1601 2680 D
1601 2676 D
1603 2670 D
1607 2666 D
1611 2664 D
S
N
1657 2688 M
1659 2692 D
1659 2684 D
1657 2688 D
1655 2690 D
1651 2692 D
1643 2692 D
1639 2690 D
1637 2688 D
1637 2684 D
1639 2682 D
1643 2680 D
1653 2676 D
1657 2674 D
1659 2672 D
S
N
1637 2686 M
1639 2684 D
1643 2682 D
1653 2678 D
1657 2676 D
1659 2674 D
1659 2668 D
1657 2666 D
1653 2664 D
1645 2664 D
1641 2666 D
1639 2668 D
1637 2672 D
1637 2664 D
1639 2668 D
S
N
1671 2714 M
1675 2710 D
1679 2704 D
1683 2696 D
1685 2686 D
1685 2678 D
1683 2668 D
1679 2660 D
1675 2654 D
1671 2650 D
S
N
1675 2710 M
1679 2702 D
1681 2696 D
1683 2686 D
1683 2678 D
1681 2668 D
1679 2662 D
1675 2654 D
S
N
2196 2280 M
1146 2280 D
S
N
1146 2280 M
1146 810 D
S
N
1146 810 M
2196 810 D
S
N
2196 810 M
2196 2280 D
S
N
1911 2043 M
1911 2066 D
S
N
1911 2055 M
1881 2055 D
S
N
1881 2043 M
1881 2066 D
S
N
1898 2053 M
1898 2056 D
1894 2056 D
1894 2053 D
1898 2053 D
1896 2055 D
S
4 Sw
N
1889 2062 M
1889 2048 D
1903 2048 D
1903 2062 D
1889 2062 D
S
N
1892 2059 M
1892 2051 D
1900 2051 D
1900 2059 D
1892 2059 D
S
2 Sw
N
1806 1955 M
1806 1978 D
S
N
1806 1966 M
1716 1966 D
S
N
1716 1955 M
1716 1978 D
S
N
1763 1965 M
1763 1968 D
1759 1968 D
1759 1965 D
1763 1965 D
1761 1966 D
S
4 Sw
N
1754 1973 M
1754 1959 D
1768 1959 D
1768 1973 D
1754 1973 D
S
N
1757 1970 M
1757 1962 D
1765 1962 D
1765 1970 D
1757 1970 D
S
2 Sw
N
1746 1877 M
1746 1899 D
S
N
1746 1888 M
1656 1888 D
S
N
1656 1877 M
1656 1899 D
S
N
1703 1886 M
1703 1890 D
1699 1890 D
1699 1886 D
1703 1886 D
1701 1888 D
S
4 Sw
N
1694 1895 M
1694 1881 D
1708 1881 D
1708 1895 D
1694 1895 D
S
N
1697 1892 M
1697 1884 D
1705 1884 D
1705 1892 D
1697 1892 D
S
2 Sw
N
1704 1837 M
1704 1860 D
S
N
1704 1849 M
1668 1849 D
S
N
1668 1837 M
1668 1860 D
S
N
1688 1847 M
1688 1851 D
1684 1851 D
1684 1847 D
1688 1847 D
1686 1849 D
S
4 Sw
N
1679 1856 M
1679 1842 D
1693 1842 D
1693 1856 D
1679 1856 D
S
N
1682 1853 M
1682 1845 D
1690 1845 D
1690 1853 D
1682 1853 D
S
2 Sw
N
1692 1798 M
1692 1821 D
S
N
1692 1810 M
1620 1810 D
S
N
1620 1798 M
1620 1821 D
S
N
1658 1808 M
1658 1811 D
1654 1811 D
1654 1808 D
1658 1808 D
1656 1810 D
S
4 Sw
N
1649 1817 M
1649 1803 D
1663 1803 D
1663 1817 D
1649 1817 D
S
N
1652 1814 M
1652 1806 D
1660 1806 D
1660 1814 D
1652 1814 D
S
2 Sw
N
1671 1759 M
1671 1782 D
S
N
1671 1770 M
1611 1770 D
S
N
1611 1759 M
1611 1782 D
S
N
1643 1769 M
1643 1772 D
1639 1772 D
1639 1769 D
1643 1769 D
1641 1770 D
S
4 Sw
N
1634 1777 M
1634 1763 D
1648 1763 D
1648 1777 D
1634 1777 D
S
N
1637 1774 M
1637 1766 D
1645 1766 D
1645 1774 D
1637 1774 D
S
2 Sw
N
1671 1720 M
1671 1743 D
S
N
1671 1731 M
1629 1731 D
S
N
1629 1720 M
1629 1743 D
S
N
1652 1729 M
1652 1733 D
1648 1733 D
1648 1729 D
1652 1729 D
1650 1731 D
S
4 Sw
N
1643 1738 M
1643 1724 D
1657 1724 D
1657 1738 D
1643 1738 D
S
N
1646 1735 M
1646 1727 D
1654 1727 D
1654 1735 D
1646 1735 D
S
2 Sw
N
1569 1681 M
1569 1703 D
S
N
1569 1692 M
1539 1692 D
S
N
1539 1681 M
1539 1703 D
S
N
1556 1690 M
1556 1694 D
1552 1694 D
1552 1690 D
1556 1690 D
1554 1692 D
S
4 Sw
N
1547 1699 M
1547 1685 D
1561 1685 D
1561 1699 D
1547 1699 D
S
N
1550 1696 M
1550 1688 D
1558 1688 D
1558 1696 D
1550 1696 D
S
2 Sw
N
1578 1641 M
1578 1664 D
S
N
1578 1653 M
1548 1653 D
S
N
1548 1641 M
1548 1664 D
S
N
1565 1651 M
1565 1655 D
1561 1655 D
1561 1651 D
1565 1651 D
1563 1653 D
S
4 Sw
N
1556 1660 M
1556 1646 D
1570 1646 D
1570 1660 D
1556 1660 D
S
N
1559 1657 M
1559 1649 D
1567 1649 D
1567 1657 D
1559 1657 D
S
2 Sw
N
1539 1602 M
1539 1625 D
S
N
1539 1614 M
1509 1614 D
S
N
1509 1602 M
1509 1625 D
S
N
1526 1612 M
1526 1615 D
1522 1615 D
1522 1612 D
1526 1612 D
1524 1614 D
S
4 Sw
N
1517 1621 M
1517 1607 D
1531 1607 D
1531 1621 D
1517 1621 D
S
N
1520 1618 M
1520 1610 D
1528 1610 D
1528 1618 D
1520 1618 D
S
2 Sw
N
1509 1563 M
1509 1586 D
S
N
1509 1574 M
1473 1574 D
S
N
1473 1563 M
1473 1586 D
S
N
1493 1573 M
1493 1576 D
1489 1576 D
1489 1573 D
1493 1573 D
1491 1574 D
S
4 Sw
N
1484 1581 M
1484 1567 D
1498 1567 D
1498 1581 D
1484 1581 D
S
N
1487 1578 M
1487 1570 D
1495 1570 D
1495 1578 D
1487 1578 D
S
2 Sw
N
1500 1524 M
1500 1547 D
S
N
1500 1535 M
1458 1535 D
S
N
1458 1524 M
1458 1547 D
S
N
1481 1533 M
1481 1537 D
1477 1537 D
1477 1533 D
1481 1533 D
1479 1535 D
S
4 Sw
N
1472 1542 M
1472 1528 D
1486 1528 D
1486 1542 D
1472 1542 D
S
N
1475 1539 M
1475 1531 D
1483 1531 D
1483 1539 D
1475 1539 D
S
2 Sw
N
1503 1485 M
1503 1507 D
S
N
1503 1496 M
1461 1496 D
S
N
1461 1485 M
1461 1507 D
S
N
1484 1494 M
1484 1498 D
1480 1498 D
1480 1494 D
1484 1494 D
1482 1496 D
S
4 Sw
N
1475 1503 M
1475 1489 D
1489 1489 D
1489 1503 D
1475 1503 D
S
N
1478 1500 M
1478 1492 D
1486 1492 D
1486 1500 D
1478 1500 D
S
2 Sw
N
1425 1445 M
1425 1468 D
S
N
1425 1457 M
1383 1457 D
S
N
1383 1445 M
1383 1468 D
S
N
1406 1455 M
1406 1459 D
1402 1459 D
1402 1455 D
1406 1455 D
1404 1457 D
S
4 Sw
N
1397 1464 M
1397 1450 D
1411 1450 D
1411 1464 D
1397 1464 D
S
N
1400 1461 M
1400 1453 D
1408 1453 D
1408 1461 D
1400 1461 D
S
2 Sw
N
1473 1406 M
1473 1429 D
S
N
1473 1418 M
1419 1418 D
S
N
1419 1406 M
1419 1429 D
S
N
1448 1416 M
1448 1419 D
1444 1419 D
1444 1416 D
1448 1416 D
1446 1418 D
S
4 Sw
N
1439 1425 M
1439 1411 D
1453 1411 D
1453 1425 D
1439 1425 D
S
N
1442 1422 M
1442 1414 D
1450 1414 D
1450 1422 D
1442 1422 D
S
2 Sw
N
1392 1347 M
1392 1370 D
S
N
1392 1359 M
1356 1359 D
S
N
1356 1347 M
1356 1370 D
S
N
1376 1357 M
1376 1361 D
1372 1361 D
1372 1357 D
1376 1357 D
1374 1359 D
S
4 Sw
N
1367 1366 M
1367 1352 D
1381 1352 D
1381 1366 D
1367 1366 D
S
N
1370 1363 M
1370 1355 D
1378 1355 D
1378 1363 D
1370 1363 D
S
2 Sw
N
1416 1269 M
1416 1292 D
S
N
1416 1280 M
1374 1280 D
S
N
1374 1269 M
1374 1292 D
S
N
1397 1279 M
1397 1282 D
1393 1282 D
S
N
1393 1282 M
1393 1279 D
1397 1279 D
1395 1280 D
S
4 Sw
N
1388 1287 M
1388 1273 D
1402 1273 D
1402 1287 D
1388 1287 D
S
N
1391 1284 M
1391 1276 D
1399 1276 D
1399 1284 D
1391 1284 D
S
2 Sw
N
1458 1191 M
1458 1213 D
S
N
1458 1202 M
1398 1202 D
S
N
1398 1191 M
1398 1213 D
S
N
1430 1200 M
1430 1204 D
1426 1204 D
1426 1200 D
1430 1200 D
1428 1202 D
S
4 Sw
N
1421 1209 M
1421 1195 D
1435 1195 D
1435 1209 D
1421 1209 D
S
N
1424 1206 M
1424 1198 D
1432 1198 D
1432 1206 D
1424 1206 D
S
2 Sw
N
1542 1073 M
1542 1096 D
S
N
1542 1084 M
1482 1084 D
S
N
1482 1073 M
1482 1096 D
S
N
1514 1083 M
1514 1086 D
1510 1086 D
1510 1083 D
1514 1083 D
1512 1084 D
S
4 Sw
N
1505 1091 M
1505 1077 D
1519 1077 D
1519 1091 D
1505 1091 D
S
N
1508 1088 M
1508 1080 D
1516 1080 D
1516 1088 D
1508 1088 D
S
2 Sw
N
1218 2280 M
1146 2280 D
S
N
1170 2231 M
1146 2231 D
S
N
1170 2182 M
1146 2182 D
S
N
1170 2133 M
1146 2133 D
S
N
1170 2084 M
1146 2084 D
S
N
1218 2035 M
1146 2035 D
S
N
1170 1986 M
1146 1986 D
S
N
1170 1937 M
1146 1937 D
S
N
1170 1888 M
1146 1888 D
S
N
1170 1839 M
1146 1839 D
S
N
1218 1790 M
1146 1790 D
S
N
1170 1741 M
1146 1741 D
S
N
1170 1692 M
1146 1692 D
S
N
1170 1643 M
1146 1643 D
S
N
1170 1594 M
1146 1594 D
S
N
1218 1545 M
1146 1545 D
S
N
1170 1496 M
1146 1496 D
S
N
1170 1447 M
1146 1447 D
S
N
1170 1398 M
1146 1398 D
S
N
1170 1349 M
1146 1349 D
S
N
1218 1300 M
1146 1300 D
S
N
1170 1251 M
1146 1251 D
S
N
1170 1202 M
1146 1202 D
S
N
1170 1153 M
1146 1153 D
S
N
1170 1104 M
1146 1104 D
S
N
1218 1055 M
1146 1055 D
S
N
1170 1006 M
1146 1006 D
S
N
1170 957 M
1146 957 D
S
N
1170 908 M
1146 908 D
S
N
1170 859 M
1146 859 D
S
N
1218 810 M
1146 810 D
S
N
1106 2329 M
1104 2335 D
1098 2339 D
1088 2341 D
1082 2341 D
1072 2339 D
1066 2335 D
1064 2329 D
1064 2325 D
1066 2319 D
1072 2315 D
1082 2313 D
1088 2313 D
1098 2315 D
1104 2319 D
1106 2325 D
1106 2329 D
S
N
1106 2329 M
1104 2333 D
1102 2335 D
1098 2337 D
1088 2339 D
1082 2339 D
1072 2337 D
1068 2335 D
1066 2333 D
1064 2329 D
S
N
1064 2325 M
1066 2321 D
1068 2319 D
1072 2317 D
1082 2315 D
1088 2315 D
1098 2317 D
1102 2319 D
1104 2321 D
1106 2325 D
S
N
1068 2297 M
1066 2299 D
1064 2297 D
1066 2295 D
1068 2297 D
S
N
1106 2277 M
1086 2281 D
S
N
1086 2281 M
1090 2277 D
1092 2271 D
1092 2265 D
1090 2259 D
1086 2255 D
1080 2253 D
1076 2253 D
1070 2255 D
1066 2259 D
1064 2265 D
1064 2271 D
1066 2277 D
1068 2279 D
1072 2281 D
1074 2281 D
1076 2279 D
1074 2277 D
1072 2279 D
S
N
1092 2265 M
1090 2261 D
1086 2257 D
1080 2255 D
1076 2255 D
1070 2257 D
1066 2261 D
1064 2265 D
S
N
1106 2277 M
1106 2257 D
S
N
1104 2277 M
1104 2267 D
1106 2257 D
S
N
1106 2106 M
1104 2112 D
1098 2116 D
1088 2118 D
1082 2118 D
1072 2116 D
1066 2112 D
1064 2106 D
1064 2102 D
1066 2096 D
1072 2092 D
1082 2090 D
1088 2090 D
1098 2092 D
1104 2096 D
1106 2102 D
1106 2106 D
S
N
1106 2106 M
1104 2110 D
1102 2112 D
1098 2114 D
1088 2116 D
1082 2116 D
1072 2114 D
1068 2112 D
1066 2110 D
1064 2106 D
S
N
1064 2102 M
1066 2098 D
1068 2096 D
1072 2094 D
1082 2092 D
1088 2092 D
1098 2094 D
1102 2096 D
1104 2098 D
1106 2102 D
S
N
1068 2074 M
1066 2076 D
1064 2074 D
1066 2072 D
1068 2074 D
S
N
1106 2058 M
1094 2058 D
S
N
1098 2058 M
1102 2056 D
1106 2052 D
1106 2048 D
1100 2038 D
1100 2034 D
1102 2032 D
1106 2030 D
S
N
1102 2056 M
1104 2052 D
1104 2048 D
1100 2038 D
S
N
1106 2030 M
1100 2030 D
1094 2032 D
1084 2040 D
1080 2042 D
1074 2044 D
1064 2044 D
S
N
1094 2032 M
1084 2042 D
1080 2044 D
1074 2046 D
1064 2046 D
S
N
1106 2014 M
1086 2018 D
S
N
1086 2018 M
1090 2014 D
1092 2008 D
1092 2002 D
1090 1996 D
1086 1992 D
1080 1990 D
1076 1990 D
1070 1992 D
1066 1996 D
1064 2002 D
1064 2008 D
1066 2014 D
1068 2016 D
1072 2018 D
1074 2018 D
1076 2016 D
1074 2014 D
1072 2016 D
S
N
1092 2002 M
1090 1998 D
1086 1994 D
1080 1992 D
1076 1992 D
1070 1994 D
1066 1998 D
1064 2002 D
S
N
1106 2014 M
1106 1994 D
S
N
1104 2014 M
1104 2004 D
1106 1994 D
S
N
1098 1802 M
1100 1798 D
1106 1792 D
1064 1792 D
S
N
1104 1794 M
1064 1794 D
S
N
1064 1802 M
1064 1784 D
S
N
1098 1622 M
1100 1618 D
1106 1612 D
1064 1612 D
S
N
1104 1614 M
1064 1614 D
S
N
1064 1622 M
1064 1604 D
S
N
1068 1584 M
1066 1586 D
1064 1584 D
1066 1582 D
1068 1584 D
S
N
1098 1566 M
1096 1564 D
1094 1566 D
1096 1568 D
1098 1568 D
1102 1566 D
1104 1564 D
1106 1558 D
1106 1550 D
1104 1544 D
1102 1542 D
1098 1540 D
1094 1540 D
1090 1542 D
1086 1548 D
1082 1558 D
1080 1562 D
1076 1566 D
1070 1568 D
1064 1568 D
S
N
1106 1550 M
1104 1546 D
1102 1544 D
1098 1542 D
1094 1542 D
1090 1544 D
1086 1550 D
1082 1558 D
S
N
1068 1568 M
1070 1566 D
1070 1562 D
1066 1552 D
1066 1546 D
1068 1542 D
1070 1540 D
S
N
1070 1562 M
1064 1552 D
1064 1544 D
1066 1542 D
1070 1540 D
1074 1540 D
S
N
1106 1524 M
1086 1528 D
S
N
1086 1528 M
1090 1524 D
1092 1518 D
1092 1512 D
1090 1506 D
1086 1502 D
1080 1500 D
1076 1500 D
1070 1502 D
1066 1506 D
1064 1512 D
1064 1518 D
1066 1524 D
1068 1526 D
1072 1528 D
1074 1528 D
1076 1526 D
1074 1524 D
1072 1526 D
S
N
1092 1512 M
1090 1508 D
1086 1504 D
1080 1502 D
1076 1502 D
1070 1504 D
1066 1508 D
1064 1512 D
S
N
1106 1524 M
1106 1504 D
S
N
1104 1524 M
1104 1514 D
1106 1504 D
S
N
1098 1355 M
1100 1351 D
1106 1345 D
1064 1345 D
S
N
1104 1347 M
1064 1347 D
S
N
1064 1355 M
1064 1337 D
S
N
1068 1317 M
1066 1319 D
1064 1317 D
1066 1315 D
1068 1317 D
S
N
1106 1297 M
1086 1301 D
S
N
1086 1301 M
1090 1297 D
1092 1291 D
1092 1285 D
1090 1279 D
1086 1275 D
1080 1273 D
1076 1273 D
1070 1275 D
1066 1279 D
1064 1285 D
1064 1291 D
1066 1297 D
1068 1299 D
1072 1301 D
1074 1301 D
1076 1299 D
1074 1297 D
1072 1299 D
S
N
1092 1285 M
1090 1281 D
1086 1277 D
1080 1275 D
1076 1275 D
1070 1277 D
1066 1281 D
1064 1285 D
S
N
1106 1297 M
1106 1277 D
S
N
1104 1297 M
1104 1287 D
1106 1277 D
S
N
1098 1132 M
1100 1128 D
1106 1122 D
1064 1122 D
S
N
1104 1124 M
1064 1124 D
S
N
1064 1132 M
1064 1114 D
S
N
1068 1094 M
1066 1096 D
1064 1094 D
1066 1092 D
1068 1094 D
S
N
1106 1078 M
1094 1078 D
S
N
1098 1078 M
1102 1076 D
1106 1072 D
1106 1068 D
1100 1058 D
1100 1054 D
1102 1052 D
1106 1050 D
S
N
1102 1076 M
1104 1072 D
1104 1068 D
1100 1058 D
S
N
1106 1050 M
1100 1050 D
1094 1052 D
1084 1060 D
1080 1062 D
1074 1064 D
1064 1064 D
S
N
1094 1052 M
1084 1062 D
1080 1064 D
1074 1066 D
1064 1066 D
S
N
1106 1034 M
1086 1038 D
S
N
1086 1038 M
1090 1034 D
1092 1028 D
1092 1022 D
1090 1016 D
1086 1012 D
1080 1010 D
1076 1010 D
1070 1012 D
1066 1016 D
1064 1022 D
1064 1028 D
1066 1034 D
1068 1036 D
1072 1038 D
1074 1038 D
1076 1036 D
1074 1034 D
1072 1036 D
S
N
1092 1022 M
1090 1018 D
1086 1014 D
1080 1012 D
1076 1012 D
1070 1014 D
1066 1018 D
1064 1022 D
S
N
1106 1034 M
1106 1014 D
S
N
1104 1034 M
1104 1024 D
1106 1014 D
S
N
1098 826 M
1096 824 D
1094 826 D
1096 828 D
1098 828 D
1102 826 D
1104 824 D
1106 818 D
1106 810 D
1104 804 D
1102 802 D
1098 800 D
1094 800 D
1090 802 D
1086 808 D
1082 818 D
1080 822 D
1076 826 D
1070 828 D
1064 828 D
S
N
1106 810 M
1104 806 D
1102 804 D
1098 802 D
1094 802 D
1090 804 D
1086 810 D
1082 818 D
S
N
1068 828 M
1070 826 D
1070 822 D
1066 812 D
1066 806 D
1068 802 D
1070 800 D
S
N
1070 822 M
1064 812 D
1064 804 D
1066 802 D
1070 800 D
1074 800 D
S
N
2196 2280 M
2124 2280 D
S
N
2196 2231 M
2172 2231 D
S
N
2196 2182 M
2172 2182 D
S
N
2196 2133 M
2172 2133 D
S
N
2196 2084 M
2172 2084 D
S
N
2196 2035 M
2124 2035 D
S
N
2196 1986 M
2172 1986 D
S
N
2196 1937 M
2172 1937 D
S
N
2196 1888 M
2172 1888 D
S
N
2196 1839 M
2172 1839 D
S
N
2196 1790 M
2124 1790 D
S
N
2196 1741 M
2172 1741 D
S
N
2196 1692 M
2172 1692 D
S
N
2196 1643 M
2172 1643 D
S
N
2196 1594 M
2172 1594 D
S
N
2196 1545 M
2124 1545 D
S
N
2196 1496 M
2172 1496 D
S
N
2196 1447 M
2172 1447 D
S
N
2196 1398 M
2172 1398 D
S
N
2196 1349 M
2172 1349 D
S
N
2196 1300 M
2124 1300 D
S
N
2196 1251 M
2172 1251 D
S
N
2196 1202 M
2172 1202 D
S
N
2196 1153 M
2172 1153 D
S
N
2196 1104 M
2172 1104 D
S
N
2196 1055 M
2124 1055 D
S
N
2196 1006 M
2172 1006 D
S
N
2196 957 M
2172 957 D
S
N
2196 908 M
2172 908 D
S
N
2196 859 M
2172 859 D
S
N
2196 810 M
2124 810 D
S
N
1176 2256 M
1176 2280 D
S
N
1236 2256 M
1236 2280 D
S
N
1296 2208 M
1296 2280 D
S
N
1356 2256 M
1356 2280 D
S
N
1416 2256 M
1416 2280 D
S
N
1476 2256 M
1476 2280 D
S
N
1536 2256 M
1536 2280 D
S
N
1596 2208 M
1596 2280 D
S
N
1656 2256 M
1656 2280 D
S
N
1716 2256 M
1716 2280 D
S
N
1776 2256 M
1776 2280 D
S
N
1836 2256 M
1836 2280 D
S
N
1896 2208 M
1896 2280 D
S
N
1956 2256 M
1956 2280 D
S
N
2016 2256 M
2016 2280 D
S
N
2076 2256 M
2076 2280 D
S
N
2136 2256 M
2136 2280 D
S
N
2196 2208 M
2196 2280 D
S
N
1290 2426 M
1290 2390 D
S
N
1306 2374 M
1304 2372 D
1302 2374 D
1304 2376 D
1306 2376 D
1310 2374 D
1312 2372 D
1314 2366 D
1314 2358 D
1312 2352 D
1308 2350 D
1302 2350 D
1298 2352 D
1296 2358 D
1296 2364 D
S
N
1314 2358 M
1312 2354 D
1308 2352 D
1302 2352 D
1298 2354 D
1296 2358 D
S
N
1296 2358 M
1294 2354 D
1290 2350 D
1286 2348 D
1280 2348 D
1276 2350 D
1274 2352 D
1272 2358 D
1272 2366 D
1274 2372 D
1276 2374 D
1280 2376 D
1282 2376 D
1284 2374 D
1282 2372 D
1280 2374 D
S
N
1292 2352 M
1286 2350 D
1280 2350 D
1276 2352 D
1274 2354 D
1272 2358 D
S
N
1314 2324 M
1312 2330 D
1306 2334 D
1296 2336 D
1290 2336 D
1280 2334 D
1274 2330 D
1272 2324 D
1272 2320 D
1274 2314 D
1280 2310 D
1290 2308 D
1296 2308 D
1306 2310 D
1312 2314 D
1314 2320 D
1314 2324 D
S
N
1314 2324 M
1312 2328 D
1310 2330 D
1306 2332 D
1296 2334 D
1290 2334 D
1280 2332 D
1276 2330 D
1274 2328 D
1272 2324 D
S
N
1272 2320 M
1274 2316 D
1276 2314 D
1280 2312 D
1290 2310 D
1296 2310 D
1306 2312 D
1310 2314 D
1312 2316 D
1314 2320 D
S
N
1590 2426 M
1590 2390 D
S
N
1606 2374 M
1604 2372 D
1602 2374 D
1604 2376 D
1606 2376 D
1610 2374 D
1612 2372 D
1614 2366 D
1614 2358 D
1612 2352 D
1610 2350 D
1606 2348 D
1602 2348 D
1598 2350 D
1594 2356 D
1590 2366 D
1588 2370 D
1584 2374 D
1578 2376 D
1572 2376 D
S
N
1614 2358 M
1612 2354 D
1610 2352 D
1606 2350 D
1602 2350 D
1598 2352 D
1594 2358 D
1590 2366 D
S
N
1576 2376 M
1578 2374 D
1578 2370 D
1574 2360 D
1574 2354 D
1576 2350 D
1578 2348 D
S
N
1578 2370 M
1572 2360 D
1572 2352 D
1574 2350 D
1578 2348 D
1582 2348 D
S
N
1614 2324 M
1612 2330 D
1606 2334 D
1596 2336 D
1590 2336 D
1580 2334 D
1574 2330 D
1572 2324 D
1572 2320 D
1574 2314 D
1580 2310 D
1590 2308 D
1596 2308 D
1606 2310 D
1612 2314 D
1614 2320 D
1614 2324 D
S
N
1614 2324 M
1612 2328 D
1610 2330 D
1606 2332 D
1596 2334 D
1590 2334 D
1580 2332 D
1576 2330 D
1574 2328 D
1572 2324 D
S
N
1572 2320 M
1574 2316 D
1576 2314 D
1580 2312 D
1590 2310 D
1596 2310 D
1606 2312 D
1610 2314 D
1612 2316 D
1614 2320 D
S
N
1890 2426 M
1890 2390 D
S
N
1906 2370 M
1908 2366 D
1914 2360 D
1872 2360 D
S
N
1912 2362 M
1872 2362 D
S
N
1872 2370 M
1872 2352 D
S
N
1914 2324 M
1912 2330 D
1906 2334 D
1896 2336 D
1890 2336 D
1880 2334 D
1874 2330 D
1872 2324 D
1872 2320 D
1874 2314 D
1880 2310 D
1890 2308 D
1896 2308 D
1906 2310 D
1912 2314 D
1914 2320 D
1914 2324 D
S
N
1914 2324 M
1912 2328 D
1910 2330 D
1906 2332 D
1896 2334 D
1890 2334 D
1880 2332 D
1876 2330 D
1874 2328 D
1872 2324 D
S
N
1872 2320 M
1874 2316 D
1876 2314 D
1880 2312 D
1890 2310 D
1896 2310 D
1906 2312 D
1910 2314 D
1912 2316 D
1914 2320 D
S
N
2214 2352 M
2212 2358 D
2206 2362 D
2196 2364 D
2190 2364 D
2180 2362 D
2174 2358 D
2172 2352 D
2172 2348 D
2174 2342 D
2180 2338 D
2190 2336 D
2196 2336 D
2206 2338 D
2212 2342 D
2214 2348 D
2214 2352 D
S
N
2214 2352 M
2212 2356 D
2210 2358 D
2206 2360 D
2196 2362 D
2190 2362 D
2180 2360 D
2176 2358 D
2174 2356 D
2172 2352 D
S
N
2172 2348 M
2174 2344 D
2176 2342 D
2180 2340 D
2190 2338 D
2196 2338 D
2206 2340 D
2210 2342 D
2212 2344 D
2214 2348 D
S
N
1176 810 M
1176 834 D
S
N
1236 810 M
1236 834 D
S
N
1296 810 M
1296 882 D
S
N
1356 810 M
1356 834 D
S
N
1416 810 M
1416 834 D
S
N
1476 810 M
1476 834 D
S
N
1536 810 M
1536 834 D
S
N
1596 810 M
1596 882 D
S
N
1656 810 M
1656 834 D
S
N
1716 810 M
1716 834 D
S
N
1776 810 M
1776 834 D
S
N
1836 810 M
1836 834 D
S
N
1896 810 M
1896 882 D
S
N
1956 810 M
1956 834 D
S
N
2016 810 M
2016 834 D
S
N
2076 810 M
2076 834 D
S
N
2136 810 M
2136 834 D
S
N
2196 810 M
2196 882 D
S
N
2038 1986 M
2017 1986 D
S
N
2028 1986 M
2028 2153 D
S
N
2038 2153 M
2017 2153 D
S
N
2040 2058 M
2040 2081 D
S
N
2040 2069 M
2016 2069 D
S
N
2016 2058 M
2016 2081 D
S
N
2021 2076 M
2021 2062 D
2035 2062 D
2035 2076 D
2021 2076 D
S
N
1838 1839 M
1817 1839 D
S
N
1827 1839 M
1827 1986 D
S
N
1838 1986 M
1817 1986 D
S
N
1848 1901 M
1848 1924 D
S
N
1848 1912 M
1806 1912 D
S
N
1806 1901 M
1806 1924 D
S
N
1820 1919 M
1820 1906 D
1834 1906 D
1834 1919 D
1820 1919 D
S
N
1699 1839 M
1679 1839 D
S
N
1689 1839 M
1689 1692 D
S
N
1699 1692 M
1679 1692 D
S
N
1722 1754 M
1722 1777 D
S
N
1722 1766 M
1656 1766 D
S
N
1656 1754 M
1656 1777 D
S
N
1682 1772 M
1682 1759 D
1696 1759 D
1696 1772 D
1682 1772 D
S
N
1693 1545 M
1672 1545 D
S
N
1683 1545 M
1683 1692 D
S
N
1693 1692 M
1672 1692 D
S
N
1743 1607 M
1743 1630 D
S
N
1743 1618 M
1623 1618 D
S
N
1623 1607 M
1623 1630 D
S
N
1676 1625 M
1676 1612 D
1690 1612 D
1690 1625 D
1676 1625 D
S
4 Sw
[4 30] 0 Sd
N
2184 2149 M
2181 2149 D
2177 2148 D
2173 2148 D
2169 2147 D
2165 2146 D
2161 2146 D
2157 2145 D
2153 2144 D
2149 2143 D
2144 2141 D
2140 2140 D
2136 2139 D
2131 2137 D
2127 2136 D
2123 2134 D
2118 2132 D
2113 2130 D
2109 2128 D
2104 2126 D
2099 2124 D
2094 2122 D
2089 2120 D
2084 2118 D
2079 2115 D
2074 2113 D
2069 2111 D
2063 2108 D
2058 2105 D
2052 2103 D
2047 2100 D
2041 2097 D
2036 2094 D
2030 2092 D
2024 2089 D
2018 2086 D
2012 2083 D
2006 2080 D
2000 2076 D
1994 2073 D
1988 2070 D
1981 2067 D
1975 2063 D
1969 2060 D
1962 2057 D
1956 2053 D
1949 2050 D
1943 2046 D
1936 2043 D
1929 2039 D
1923 2035 D
1916 2032 D
1909 2028 D
1902 2024 D
1895 2020 D
1888 2016 D
1882 2013 D
1875 2009 D
1868 2005 D
1861 2001 D
1854 1997 D
1847 1993 D
1840 1989 D
1832 1985 D
1825 1981 D
1818 1976 D
1811 1972 D
1804 1968 D
1797 1964 D
1790 1960 D
1783 1955 D
1776 1951 D
1768 1947 D
1761 1942 D
1754 1938 D
1747 1934 D
1740 1929 D
1733 1925 D
1726 1920 D
1719 1916 D
1712 1911 D
1705 1907 D
1698 1902 D
1691 1898 D
1684 1893 D
1677 1888 D
1670 1884 D
1663 1879 D
1656 1874 D
1649 1870 D
1642 1865 D
1636 1860 D
1629 1856 D
1622 1851 D
1616 1846 D
1609 1841 D
1603 1836 D
1596 1832 D
1590 1827 D
1583 1822 D
1577 1817 D
1570 1812 D
1564 1807 D
1558 1802 D
1552 1797 D
1546 1792 D
1540 1787 D
1534 1782 D
1528 1777 D
1522 1772 D
1516 1767 D
1510 1762 D
1505 1757 D
1499 1752 D
1493 1747 D
1488 1742 D
1482 1737 D
1477 1732 D
1472 1727 D
1466 1721 D
1461 1716 D
1456 1711 D
1451 1706 D
1446 1701 D
1441 1695 D
1437 1690 D
1432 1685 D
1427 1680 D
1423 1674 D
1418 1669 D
1414 1664 D
1409 1658 D
1405 1653 D
1401 1648 D
1397 1643 D
1393 1637 D
1389 1632 D
1385 1626 D
1381 1621 D
1377 1616 D
1374 1610 D
1370 1605 D
1367 1599 D
1363 1594 D
1360 1589 D
1357 1583 D
1354 1578 D
1351 1572 D
1348 1567 D
1345 1561 D
1342 1556 D
1339 1550 D
1336 1545 D
1334 1539 D
1331 1534 D
1329 1528 D
1327 1523 D
1324 1517 D
1322 1511 D
1320 1506 D
1318 1500 D
1316 1495 D
1314 1489 D
1313 1484 D
1311 1478 D
1309 1472 D
1308 1467 D
1306 1461 D
1305 1455 D
1304 1450 D
1303 1444 D
1301 1438 D
1300 1433 D
1299 1427 D
1298 1421 D
1298 1416 D
1297 1410 D
1296 1404 D
1296 1399 D
1295 1393 D
1295 1387 D
1294 1382 D
1294 1376 D
1294 1370 D
1293 1364 D
1293 1359 D
1293 1353 D
1293 1347 D
1293 1341 D
1293 1335 D
1294 1330 D
1294 1324 D
1294 1318 D
S
N
1294 1318 M
1295 1312 D
1295 1307 D
1296 1301 D
1296 1295 D
1297 1289 D
1298 1283 D
1298 1277 D
1299 1272 D
1300 1266 D
1301 1260 D
1302 1254 D
1303 1248 D
1304 1242 D
1305 1236 D
1306 1231 D
1308 1225 D
1309 1219 D
1310 1213 D
1312 1207 D
1313 1201 D
1315 1195 D
1316 1189 D
1318 1183 D
1319 1178 D
1321 1172 D
1323 1166 D
1324 1160 D
1326 1154 D
1328 1148 D
1330 1142 D
1332 1136 D
1333 1130 D
1335 1124 D
1337 1118 D
1339 1112 D
1341 1106 D
1344 1100 D
1346 1094 D
1348 1088 D
1350 1082 D
1352 1076 D
1354 1070 D
1357 1064 D
1359 1058 D
1361 1052 D
1363 1046 D
1366 1040 D
1368 1034 D
1370 1028 D
1373 1022 D
1375 1016 D
S
N
1375 1016 M
1378 1010 D
1380 1004 D
1383 998 D
1385 992 D
1388 986 D
1390 980 D
1393 974 D
1395 968 D
1398 962 D
1400 956 D
1403 950 D
1405 944 D
1408 938 D
1410 932 D
1413 926 D
1416 920 D
1418 914 D
1421 908 D
1423 902 D
1426 895 D
1429 889 D
1431 883 D
1434 877 D
1437 871 D
1439 865 D
1442 859 D
1444 853 D
1447 847 D
1450 841 D
1452 834 D
1455 828 D
1458 822 D
1460 816 D
1463 810 D
1463 810 D
S
2 Sw
[39] 0 Sd
N
2186 2149 M
2183 2149 D
2180 2148 D
2177 2148 D
2173 2147 D
2170 2146 D
2167 2146 D
2163 2145 D
2160 2144 D
2156 2143 D
2153 2141 D
2149 2140 D
2146 2139 D
2142 2137 D
2138 2136 D
2134 2134 D
2131 2132 D
2127 2130 D
2123 2128 D
2119 2126 D
2115 2124 D
2111 2122 D
2107 2120 D
2102 2118 D
2098 2115 D
2094 2113 D
2089 2111 D
2085 2108 D
2080 2105 D
2076 2103 D
2071 2100 D
2066 2097 D
2062 2094 D
2057 2092 D
2052 2089 D
2047 2086 D
2042 2083 D
2037 2080 D
2032 2076 D
2027 2073 D
2022 2070 D
2016 2067 D
2011 2063 D
2006 2060 D
2000 2057 D
1995 2053 D
1990 2050 D
1984 2046 D
1979 2043 D
1973 2039 D
1967 2035 D
1962 2032 D
1956 2028 D
1950 2024 D
1945 2020 D
1939 2016 D
1933 2013 D
1928 2009 D
1922 2005 D
1916 2001 D
1910 1997 D
1904 1993 D
1898 1989 D
1893 1985 D
1887 1981 D
1881 1976 D
1875 1972 D
1869 1968 D
1863 1964 D
1857 1960 D
1851 1955 D
1845 1951 D
1839 1947 D
1834 1942 D
1828 1938 D
1822 1934 D
1816 1929 D
1810 1925 D
1804 1920 D
1798 1916 D
1793 1911 D
1787 1907 D
1781 1902 D
1775 1898 D
1769 1893 D
1764 1888 D
1758 1884 D
1752 1879 D
1747 1874 D
1741 1870 D
1736 1865 D
1730 1860 D
1724 1856 D
1719 1851 D
1714 1846 D
1708 1841 D
1703 1836 D
1697 1832 D
1692 1827 D
1687 1822 D
1682 1817 D
1676 1812 D
1671 1807 D
1666 1802 D
1661 1797 D
1656 1792 D
1651 1787 D
1646 1782 D
1642 1777 D
1637 1772 D
1632 1767 D
1627 1762 D
1623 1757 D
1618 1752 D
1614 1747 D
1609 1742 D
1605 1737 D
1600 1732 D
1596 1727 D
1592 1721 D
1588 1716 D
1583 1711 D
1579 1706 D
1575 1701 D
1571 1695 D
1568 1690 D
1564 1685 D
1560 1680 D
1556 1674 D
1553 1669 D
1549 1664 D
1546 1658 D
1542 1653 D
1539 1648 D
1536 1642 D
1532 1637 D
1529 1632 D
1526 1626 D
1523 1621 D
1520 1616 D
1517 1610 D
1514 1605 D
1512 1599 D
1509 1594 D
1506 1589 D
1504 1583 D
1501 1578 D
1499 1572 D
1496 1567 D
1494 1561 D
1492 1556 D
1490 1550 D
1488 1545 D
1486 1539 D
1484 1534 D
1482 1528 D
1480 1523 D
1478 1517 D
1476 1511 D
1475 1506 D
1473 1500 D
1472 1495 D
1470 1489 D
1469 1484 D
1468 1478 D
1466 1472 D
1465 1467 D
1464 1461 D
1463 1455 D
1462 1450 D
1461 1444 D
1460 1438 D
1460 1433 D
1459 1427 D
1458 1421 D
1458 1416 D
1457 1410 D
1457 1404 D
1456 1399 D
1456 1393 D
1455 1387 D
1455 1382 D
1455 1376 D
1455 1370 D
1455 1364 D
1455 1359 D
1455 1353 D
1455 1347 D
1455 1341 D
1455 1335 D
1455 1330 D
1456 1324 D
1456 1318 D
S
N
1456 1318 M
1456 1312 D
1457 1307 D
1457 1301 D
1458 1295 D
1458 1289 D
1459 1283 D
1460 1277 D
1460 1272 D
1461 1266 D
1462 1260 D
1463 1254 D
1464 1248 D
1465 1242 D
1466 1236 D
1467 1231 D
1468 1225 D
1469 1219 D
1470 1213 D
1471 1207 D
1472 1201 D
1474 1195 D
1475 1189 D
1476 1183 D
1478 1178 D
1479 1172 D
1480 1166 D
1482 1160 D
1483 1154 D
1485 1148 D
1486 1142 D
1488 1136 D
1489 1130 D
1491 1124 D
1493 1118 D
1494 1112 D
1496 1106 D
1498 1100 D
1499 1094 D
1501 1088 D
1503 1082 D
1505 1076 D
1507 1070 D
1508 1064 D
1510 1058 D
1512 1052 D
1514 1046 D
1516 1040 D
1518 1034 D
1520 1028 D
1522 1022 D
1524 1016 D
S
N
1524 1016 M
1526 1010 D
1528 1004 D
1530 998 D
1532 992 D
1534 986 D
1536 980 D
1538 974 D
1540 968 D
1542 962 D
1544 956 D
1546 950 D
1548 944 D
1551 938 D
1553 932 D
1555 926 D
1557 920 D
1559 914 D
1561 908 D
1563 902 D
1565 895 D
1568 889 D
1570 883 D
1572 877 D
1574 871 D
1576 865 D
1578 859 D
1580 853 D
1583 847 D
1585 841 D
1587 834 D
1589 828 D
1591 822 D
1593 816 D
1595 810 D
1595 810 D
S
[] 0 Sd
N
2187 2149 M
2183 2149 D
2180 2148 D
2177 2148 D
2174 2147 D
2170 2146 D
2167 2146 D
2164 2145 D
2160 2144 D
2157 2143 D
2154 2141 D
2150 2140 D
2147 2139 D
2143 2137 D
2139 2136 D
2136 2134 D
2132 2132 D
2128 2130 D
2124 2128 D
2120 2126 D
2116 2124 D
2113 2122 D
2108 2120 D
2104 2118 D
2100 2115 D
2096 2113 D
2092 2111 D
2087 2108 D
2083 2105 D
2078 2103 D
2074 2100 D
2069 2097 D
2064 2094 D
2060 2092 D
2055 2089 D
2050 2086 D
2045 2083 D
2040 2080 D
2035 2076 D
2030 2073 D
2025 2070 D
2020 2067 D
2015 2063 D
2010 2060 D
2004 2057 D
1999 2053 D
1994 2050 D
1988 2046 D
1983 2043 D
1977 2039 D
1972 2035 D
1966 2032 D
1961 2028 D
1955 2024 D
1949 2020 D
1944 2016 D
1938 2013 D
1932 2009 D
1927 2005 D
1921 2001 D
1915 1997 D
1909 1993 D
1904 1989 D
1898 1985 D
1892 1981 D
1886 1976 D
1880 1972 D
1875 1968 D
1869 1964 D
1863 1960 D
1857 1955 D
1851 1951 D
1845 1947 D
1839 1942 D
1834 1938 D
1828 1934 D
1822 1929 D
1816 1925 D
1810 1920 D
1804 1916 D
1799 1911 D
1793 1907 D
1787 1902 D
1781 1898 D
1776 1893 D
1770 1888 D
1764 1884 D
1759 1879 D
1753 1874 D
1747 1870 D
1742 1865 D
1736 1860 D
1731 1856 D
1725 1851 D
1720 1846 D
1714 1841 D
1709 1836 D
1704 1832 D
1698 1827 D
1693 1822 D
1688 1817 D
1683 1812 D
1677 1807 D
1672 1802 D
1667 1797 D
1662 1792 D
1657 1787 D
1652 1782 D
1647 1777 D
1643 1772 D
1638 1767 D
1633 1762 D
1628 1757 D
1624 1752 D
1619 1747 D
1615 1742 D
1610 1737 D
1606 1732 D
1601 1727 D
1597 1721 D
1593 1716 D
1588 1711 D
1584 1706 D
1580 1701 D
1576 1695 D
1572 1690 D
1568 1685 D
1564 1680 D
1561 1674 D
1557 1669 D
1553 1664 D
1550 1658 D
1546 1653 D
1543 1648 D
1539 1642 D
1536 1637 D
1533 1632 D
1529 1626 D
1526 1621 D
1523 1616 D
1520 1610 D
1517 1605 D
1514 1599 D
1511 1594 D
1509 1589 D
1506 1583 D
1503 1578 D
1501 1572 D
1498 1567 D
1496 1561 D
1494 1556 D
1491 1550 D
1489 1545 D
1487 1539 D
1485 1534 D
1483 1528 D
1481 1523 D
1479 1517 D
1477 1511 D
1475 1506 D
1474 1500 D
1472 1495 D
1470 1489 D
1469 1484 D
1467 1478 D
1466 1472 D
1465 1467 D
1463 1461 D
1462 1455 D
1461 1450 D
1460 1444 D
1459 1438 D
1458 1433 D
1457 1427 D
1456 1421 D
1456 1416 D
1455 1410 D
1454 1404 D
1454 1399 D
1453 1393 D
1453 1387 D
1452 1382 D
1452 1376 D
1452 1370 D
1451 1364 D
1451 1359 D
1451 1353 D
1451 1347 D
1451 1341 D
1451 1335 D
1451 1330 D
1451 1324 D
1452 1318 D
S
N
1452 1318 M
1452 1312 D
1452 1307 D
1452 1301 D
1453 1295 D
1453 1289 D
1454 1283 D
1454 1277 D
1455 1272 D
1456 1266 D
1456 1260 D
1457 1254 D
1458 1248 D
1459 1242 D
1459 1236 D
1460 1231 D
1461 1225 D
1462 1219 D
1463 1213 D
1464 1207 D
1465 1201 D
1467 1195 D
1468 1189 D
1469 1183 D
1470 1178 D
1471 1172 D
1473 1166 D
1474 1160 D
1475 1154 D
1477 1148 D
1478 1142 D
1480 1136 D
1481 1130 D
1483 1124 D
1484 1118 D
1486 1112 D
1487 1106 D
1489 1100 D
1491 1094 D
1492 1088 D
1494 1082 D
1496 1076 D
1498 1070 D
1499 1064 D
1501 1058 D
1503 1052 D
1505 1046 D
1507 1040 D
1509 1034 D
1510 1028 D
1512 1022 D
1514 1016 D
S
N
1514 1016 M
1516 1010 D
1518 1004 D
1520 998 D
1522 992 D
1524 986 D
1526 980 D
1528 974 D
1530 968 D
1532 962 D
1534 956 D
1536 950 D
1538 944 D
1540 938 D
1543 932 D
1545 926 D
1547 920 D
1549 914 D
1551 908 D
1553 902 D
1555 895 D
1557 889 D
1559 883 D
1562 877 D
1564 871 D
1566 865 D
1568 859 D
1570 853 D
1572 847 D
1574 841 D
1576 834 D
1579 828 D
1581 822 D
1583 816 D
1585 810 D
1585 810 D
S
showpage
%%Trailer
%%Pages: 1



%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
2 Sw
0 Sg
[] 0 Sd
N
1006 1799 M
978 1799 D
S
N
1006 1797 M
978 1797 D
S
N
1000 1797 M
1004 1793 D
1006 1787 D
1006 1783 D
1004 1777 D
1000 1775 D
978 1775 D
S
N
1006 1783 M
1004 1779 D
1000 1777 D
978 1777 D
S
N
1000 1775 M
1004 1771 D
1006 1765 D
1006 1761 D
1004 1755 D
1000 1753 D
978 1753 D
S
N
1006 1761 M
1004 1757 D
1000 1755 D
978 1755 D
S
N
1006 1805 M
1006 1797 D
S
N
978 1805 M
978 1791 D
S
N
978 1783 M
978 1769 D
S
N
978 1761 M
978 1747 D
S
N
990 1734 M
962 1734 D
S
N
990 1732 M
962 1732 D
S
N
990 1715 M
973 1732 D
S
N
978 1726 M
962 1715 D
S
N
978 1727 M
962 1716 D
S
N
990 1738 M
990 1728 D
S
N
990 1720 M
990 1712 D
S
N
962 1738 M
962 1728 D
S
N
962 1720 M
962 1712 D
S
N
979 1699 M
962 1704 D
S
N
979 1699 M
962 1703 D
S
N
979 1691 M
962 1691 D
S
N
979 1691 M
962 1690 D
S
N
977 1708 M
979 1706 D
981 1702 D
981 1684 D
S
N
977 1708 M
978 1706 D
979 1702 D
979 1684 D
S
N
1028 1631 M
1024 1635 D
1018 1639 D
1010 1643 D
1000 1645 D
992 1645 D
982 1643 D
974 1639 D
968 1635 D
964 1631 D
S
N
1024 1635 M
1016 1639 D
1010 1641 D
1000 1643 D
992 1643 D
982 1641 D
976 1639 D
968 1635 D
S
N
1014 1591 M
1008 1589 D
1020 1589 D
1014 1591 D
1018 1595 D
1020 1601 D
1020 1605 D
1018 1611 D
1014 1615 D
1010 1617 D
1004 1619 D
994 1619 D
988 1617 D
984 1615 D
980 1611 D
978 1605 D
978 1601 D
980 1595 D
984 1591 D
S
N
1020 1605 M
1018 1609 D
1014 1613 D
1010 1615 D
1004 1617 D
994 1617 D
988 1615 D
984 1613 D
980 1609 D
978 1605 D
S
N
994 1591 M
978 1591 D
S
N
994 1589 M
978 1589 D
S
N
994 1597 M
994 1583 D
S
N
994 1571 M
994 1547 D
998 1547 D
1002 1549 D
1004 1551 D
1006 1555 D
1006 1561 D
1004 1567 D
1000 1571 D
994 1573 D
990 1573 D
984 1571 D
980 1567 D
978 1561 D
978 1557 D
980 1551 D
984 1547 D
S
N
994 1549 M
1000 1549 D
1004 1551 D
S
N
1006 1561 M
1004 1565 D
1000 1569 D
994 1571 D
990 1571 D
984 1569 D
980 1565 D
978 1561 D
S
N
1020 1535 M
978 1521 D
S
N
1020 1533 M
984 1521 D
S
N
1020 1507 M
978 1521 D
S
N
1020 1539 M
1020 1527 D
S
N
1020 1515 M
1020 1503 D
S
N
1028 1495 M
1024 1491 D
1018 1487 D
1010 1483 D
1000 1481 D
992 1481 D
982 1483 D
974 1487 D
968 1491 D
964 1495 D
S
N
1024 1491 M
1016 1487 D
1010 1485 D
1000 1483 D
992 1483 D
982 1485 D
976 1487 D
968 1491 D
S
N
1241 2690 M
1237 2692 D
1233 2692 D
1227 2690 D
1223 2684 D
1221 2678 D
1221 2672 D
1223 2668 D
1225 2666 D
1229 2664 D
1233 2664 D
1239 2666 D
1243 2672 D
1245 2678 D
1245 2684 D
1243 2688 D
1235 2698 D
1233 2702 D
1233 2706 D
1235 2708 D
1239 2708 D
1243 2706 D
1247 2702 D
S
N
1233 2692 M
1229 2690 D
1225 2684 D
1223 2678 D
1223 2670 D
1225 2666 D
S
N
1233 2664 M
1237 2666 D
1241 2672 D
1243 2678 D
1243 2686 D
1241 2690 D
1237 2696 D
1235 2700 D
1235 2704 D
1237 2706 D
1241 2706 D
1247 2702 D
S
N
1262 2676 M
1262 2648 D
S
N
1264 2676 M
1264 2648 D
S
N
1258 2676 M
1274 2676 D
1278 2675 D
1280 2673 D
1281 2671 D
1281 2667 D
1280 2664 D
1278 2663 D
1274 2661 D
1264 2661 D
S
N
1274 2676 M
1277 2675 D
1278 2673 D
1280 2671 D
1280 2667 D
1278 2664 D
1277 2663 D
1274 2661 D
S
N
1258 2648 M
1268 2648 D
S
N
1300 2729 M
1297 2727 D
1294 2723 D
1292 2717 D
1290 2711 D
1290 2705 D
1292 2699 D
1294 2693 D
1297 2689 D
1300 2687 D
S
N
1297 2727 M
1294 2721 D
1293 2717 D
1292 2711 D
1292 2705 D
1293 2699 D
1294 2695 D
1297 2689 D
S
N
1309 2719 M
1310 2717 D
1309 2716 D
1308 2717 D
1308 2719 D
1309 2721 D
1310 2723 D
1314 2724 D
1320 2724 D
1324 2723 D
1325 2720 D
1325 2716 D
1324 2713 D
1320 2712 D
1316 2712 D
S
N
1320 2724 M
1322 2723 D
1324 2720 D
1324 2716 D
1322 2713 D
1320 2712 D
S
N
1320 2712 M
1322 2711 D
1325 2708 D
1326 2705 D
1326 2701 D
1325 2699 D
1324 2697 D
1320 2696 D
1314 2696 D
1310 2697 D
1309 2699 D
1308 2701 D
1308 2703 D
1309 2704 D
1310 2703 D
1309 2701 D
S
N
1324 2709 M
1325 2705 D
1325 2701 D
1324 2699 D
1322 2697 D
1320 2696 D
S
N
1334 2729 M
1337 2727 D
1340 2723 D
1342 2717 D
1344 2711 D
1344 2705 D
1342 2699 D
1340 2693 D
1337 2689 D
1334 2687 D
S
N
1337 2727 M
1340 2721 D
1341 2717 D
1342 2711 D
1342 2705 D
1341 2699 D
1340 2695 D
1337 2689 D
S
N
1400 2714 M
1396 2710 D
1392 2704 D
1388 2696 D
1386 2686 D
1386 2678 D
1388 2668 D
1392 2660 D
1396 2654 D
1400 2650 D
S
N
1396 2710 M
1392 2702 D
1390 2696 D
1388 2686 D
1388 2678 D
1390 2668 D
1392 2662 D
1396 2654 D
S
N
1436 2706 M
1436 2664 D
S
N
1438 2706 M
1438 2664 D
S
N
1436 2686 M
1432 2690 D
1428 2692 D
1424 2692 D
1418 2690 D
1414 2686 D
1412 2680 D
1412 2676 D
1414 2670 D
1418 2666 D
1424 2664 D
1428 2664 D
1432 2666 D
1436 2670 D
S
N
1424 2692 M
1420 2690 D
1416 2686 D
1414 2680 D
1414 2676 D
1416 2670 D
1420 2666 D
1424 2664 D
S
N
1430 2706 M
1438 2706 D
S
N
1436 2664 M
1444 2664 D
S
N
1456 2680 M
1480 2680 D
1480 2684 D
1478 2688 D
1476 2690 D
1472 2692 D
1466 2692 D
1460 2690 D
1456 2686 D
1454 2680 D
1454 2676 D
1456 2670 D
1460 2666 D
1466 2664 D
1470 2664 D
1476 2666 D
1480 2670 D
S
N
1478 2680 M
1478 2686 D
1476 2690 D
S
N
1466 2692 M
1462 2690 D
1458 2686 D
1456 2680 D
1456 2676 D
1458 2670 D
1462 2666 D
1466 2664 D
S
N
1502 2692 M
1498 2690 D
1496 2688 D
1494 2684 D
1494 2680 D
1496 2676 D
1498 2674 D
1502 2672 D
1506 2672 D
1510 2674 D
1512 2676 D
1514 2680 D
1514 2684 D
1512 2688 D
1510 2690 D
1506 2692 D
1502 2692 D
S
N
1498 2690 M
1496 2686 D
1496 2678 D
1498 2674 D
S
N
1510 2674 M
1512 2678 D
1512 2686 D
1510 2690 D
S
N
1512 2688 M
1514 2690 D
1518 2692 D
1518 2690 D
1514 2690 D
S
N
1496 2676 M
1494 2674 D
1492 2670 D
1492 2668 D
1494 2664 D
1500 2662 D
1510 2662 D
1516 2660 D
1518 2658 D
S
N
1492 2668 M
1494 2666 D
1500 2664 D
1510 2664 D
1516 2662 D
1518 2658 D
1518 2656 D
1516 2652 D
1510 2650 D
1498 2650 D
1492 2652 D
1490 2656 D
1490 2658 D
1492 2662 D
1498 2664 D
S
N
1534 2692 M
1534 2664 D
S
N
1536 2692 M
1536 2664 D
S
N
1536 2680 M
1538 2686 D
1542 2690 D
1546 2692 D
1552 2692 D
1554 2690 D
1554 2688 D
1552 2686 D
1550 2688 D
1552 2690 D
S
N
1528 2692 M
1536 2692 D
S
N
1528 2664 M
1542 2664 D
S
N
1566 2680 M
1590 2680 D
1590 2684 D
1588 2688 D
1586 2690 D
1582 2692 D
1576 2692 D
1570 2690 D
1566 2686 D
1564 2680 D
1564 2676 D
1566 2670 D
1570 2666 D
1576 2664 D
1580 2664 D
1586 2666 D
1590 2670 D
S
N
1588 2680 M
1588 2686 D
1586 2690 D
S
N
1576 2692 M
1572 2690 D
1568 2686 D
1566 2680 D
1566 2676 D
1568 2670 D
1572 2666 D
1576 2664 D
S
N
1604 2680 M
1628 2680 D
1628 2684 D
1626 2688 D
1624 2690 D
1620 2692 D
1614 2692 D
1608 2690 D
1604 2686 D
1602 2680 D
1602 2676 D
1604 2670 D
1608 2666 D
1614 2664 D
1618 2664 D
1624 2666 D
1628 2670 D
S
N
1626 2680 M
1626 2686 D
1624 2690 D
S
N
1614 2692 M
1610 2690 D
1606 2686 D
1604 2680 D
1604 2676 D
1606 2670 D
1610 2666 D
1614 2664 D
S
N
1660 2688 M
1662 2692 D
1662 2684 D
1660 2688 D
1658 2690 D
1654 2692 D
1646 2692 D
1642 2690 D
1640 2688 D
1640 2684 D
1642 2682 D
1646 2680 D
1656 2676 D
1660 2674 D
1662 2672 D
S
N
1640 2686 M
1642 2684 D
1646 2682 D
1656 2678 D
1660 2676 D
1662 2674 D
1662 2668 D
1660 2666 D
1656 2664 D
1648 2664 D
1644 2666 D
1642 2668 D
1640 2672 D
1640 2664 D
1642 2668 D
S
N
1674 2714 M
1678 2710 D
1682 2704 D
1686 2696 D
1688 2686 D
1688 2678 D
1686 2668 D
1682 2660 D
1678 2654 D
1674 2650 D
S
N
1678 2710 M
1682 2702 D
1684 2696 D
1686 2686 D
1686 2678 D
1684 2668 D
1682 2662 D
1678 2654 D
S
N
2196 2280 M
1146 2280 D
S
N
1146 2280 M
1146 810 D
S
N
1146 810 M
2196 810 D
S
N
2196 810 M
2196 2280 D
S
N
1776 1759 M
1776 1782 D
S
N
1776 1770 M
1671 1770 D
S
N
1671 1759 M
1671 1782 D
S
N
1725 1769 M
1725 1772 D
1722 1772 D
1722 1769 D
1725 1769 D
1724 1770 D
S
4 Sw
N
1717 1777 M
1717 1763 D
1730 1763 D
1730 1777 D
1717 1777 D
S
N
1720 1774 M
1720 1766 D
1727 1766 D
1727 1774 D
1720 1774 D
S
2 Sw
N
1960 1720 M
1960 1743 D
S
N
1960 1731 M
1802 1731 D
S
N
1802 1720 M
1802 1743 D
S
N
1883 1729 M
1883 1733 D
1879 1733 D
1879 1729 D
1883 1729 D
1881 1731 D
S
4 Sw
N
1874 1738 M
1874 1724 D
1888 1724 D
1888 1738 D
1874 1738 D
S
N
1877 1735 M
1877 1727 D
1885 1727 D
1885 1735 D
1877 1735 D
S
2 Sw
N
1776 1681 M
1776 1703 D
S
N
1776 1692 M
1618 1692 D
S
N
1618 1681 M
1618 1703 D
S
N
1699 1690 M
1699 1694 D
1695 1694 D
1695 1690 D
1699 1690 D
1697 1692 D
S
4 Sw
N
1690 1699 M
1690 1685 D
1704 1685 D
1704 1699 D
1690 1699 D
S
N
1693 1696 M
1693 1688 D
1701 1688 D
1701 1696 D
1693 1696 D
S
2 Sw
N
1724 1641 M
1724 1664 D
S
N
1724 1653 M
1566 1653 D
S
N
1566 1641 M
1566 1664 D
S
N
1647 1651 M
1647 1655 D
1643 1655 D
1643 1651 D
1647 1651 D
1645 1653 D
S
4 Sw
N
1638 1660 M
1638 1646 D
1652 1646 D
1652 1660 D
1638 1660 D
S
N
1641 1657 M
1641 1649 D
1649 1649 D
1649 1657 D
1641 1657 D
S
2 Sw
N
1855 1602 M
1855 1625 D
S
N
1855 1614 M
1697 1614 D
S
N
1697 1602 M
1697 1625 D
S
N
1778 1612 M
1778 1615 D
1774 1615 D
1774 1612 D
1778 1612 D
1776 1614 D
S
4 Sw
N
1769 1621 M
1769 1607 D
1783 1607 D
1783 1621 D
1769 1621 D
S
N
1772 1618 M
1772 1610 D
1780 1610 D
1780 1618 D
1772 1618 D
S
2 Sw
N
1855 1563 M
1855 1586 D
S
N
1855 1574 M
1697 1574 D
S
N
1697 1563 M
1697 1586 D
S
N
1778 1573 M
1778 1576 D
1774 1576 D
1774 1573 D
1778 1573 D
1776 1574 D
S
4 Sw
N
1769 1581 M
1769 1567 D
1783 1567 D
1783 1581 D
1769 1581 D
S
N
1772 1578 M
1772 1570 D
1780 1570 D
1780 1578 D
1772 1578 D
S
2 Sw
N
1855 1524 M
1855 1547 D
S
N
1855 1535 M
1697 1535 D
S
N
1697 1524 M
1697 1547 D
S
N
1778 1533 M
1778 1537 D
1774 1537 D
1774 1533 D
1778 1533 D
1776 1535 D
S
4 Sw
N
1769 1542 M
1769 1528 D
1783 1528 D
1783 1542 D
1769 1542 D
S
N
1772 1539 M
1772 1531 D
1780 1531 D
1780 1539 D
1772 1539 D
S
2 Sw
N
2012 1485 M
2012 1507 D
S
N
2012 1496 M
1802 1496 D
S
N
1802 1485 M
1802 1507 D
S
N
1909 1494 M
1909 1498 D
1905 1498 D
1905 1494 D
1909 1494 D
1907 1496 D
S
4 Sw
N
1900 1503 M
1900 1489 D
1914 1489 D
1914 1503 D
1900 1503 D
S
N
1903 1500 M
1903 1492 D
1911 1492 D
1911 1500 D
1903 1500 D
S
2 Sw
N
1855 1445 M
1855 1468 D
S
N
1855 1457 M
1645 1457 D
S
N
1645 1445 M
1645 1468 D
S
N
1752 1455 M
1752 1459 D
1748 1459 D
1748 1455 D
1752 1455 D
1750 1457 D
S
4 Sw
N
1743 1464 M
1743 1450 D
1757 1450 D
1757 1464 D
1743 1464 D
S
N
1746 1461 M
1746 1453 D
1754 1453 D
1754 1461 D
1746 1461 D
S
2 Sw
N
1960 1406 M
1960 1429 D
S
N
1960 1418 M
1750 1418 D
S
N
1750 1406 M
1750 1429 D
S
N
1857 1416 M
1857 1419 D
1853 1419 D
1853 1416 D
1857 1416 D
1855 1418 D
S
4 Sw
N
1848 1425 M
1848 1411 D
1862 1411 D
1862 1425 D
1848 1425 D
S
N
1851 1422 M
1851 1414 D
1859 1414 D
1859 1422 D
1851 1422 D
S
2 Sw
N
1697 1347 M
1697 1370 D
S
N
1697 1359 M
1540 1359 D
S
N
1540 1347 M
1540 1370 D
S
N
1620 1357 M
1620 1361 D
1617 1361 D
1617 1357 D
1620 1357 D
1618 1359 D
S
4 Sw
N
1612 1366 M
1612 1352 D
1625 1352 D
1625 1366 D
1612 1366 D
S
N
1615 1363 M
1615 1355 D
1622 1355 D
1622 1363 D
1615 1363 D
S
2 Sw
N
1382 1269 M
1382 1292 D
S
N
1382 1280 M
1225 1280 D
S
N
1225 1269 M
1225 1292 D
S
N
1305 1279 M
1305 1282 D
1302 1282 D
1302 1279 D
1305 1279 D
1303 1280 D
S
4 Sw
N
1297 1287 M
1297 1273 D
1310 1273 D
1310 1287 D
1297 1287 D
S
N
1300 1284 M
1300 1276 D
1307 1276 D
1307 1284 D
1300 1284 D
S
2 Sw
N
1487 1191 M
1487 1213 D
S
N
1487 1202 M
1277 1202 D
S
N
1277 1191 M
1277 1213 D
S
N
1384 1200 M
1384 1204 D
1380 1204 D
1380 1200 D
1384 1200 D
1382 1202 D
S
4 Sw
N
1375 1209 M
1375 1195 D
1389 1195 D
1389 1209 D
1375 1209 D
S
N
1378 1206 M
1378 1198 D
1386 1198 D
1386 1206 D
1378 1206 D
S
2 Sw
N
1408 1073 M
1408 1096 D
S
N
1408 1084 M
1198 1084 D
S
N
1198 1073 M
1198 1096 D
S
N
1305 1083 M
1305 1086 D
1302 1086 D
1302 1083 D
1305 1083 D
1303 1084 D
S
4 Sw
N
1297 1091 M
1297 1077 D
1310 1077 D
1310 1091 D
1297 1091 D
S
N
1300 1088 M
1300 1080 D
1307 1080 D
1307 1088 D
1300 1088 D
S
2 Sw
N
1218 2280 M
1146 2280 D
S
N
1170 2231 M
1146 2231 D
S
N
1170 2182 M
1146 2182 D
S
N
1170 2133 M
1146 2133 D
S
N
1170 2084 M
1146 2084 D
S
N
1218 2035 M
1146 2035 D
S
N
1170 1986 M
1146 1986 D
S
N
1170 1937 M
1146 1937 D
S
N
1170 1888 M
1146 1888 D
S
N
1170 1839 M
1146 1839 D
S
N
1218 1790 M
1146 1790 D
S
N
1170 1741 M
1146 1741 D
S
N
1170 1692 M
1146 1692 D
S
N
1170 1643 M
1146 1643 D
S
N
1170 1594 M
1146 1594 D
S
N
1218 1545 M
1146 1545 D
S
N
1170 1496 M
1146 1496 D
S
N
1170 1447 M
1146 1447 D
S
N
1170 1398 M
1146 1398 D
S
N
1170 1349 M
1146 1349 D
S
N
1218 1300 M
1146 1300 D
S
N
1170 1251 M
1146 1251 D
S
N
1170 1202 M
1146 1202 D
S
N
1170 1153 M
1146 1153 D
S
N
1170 1104 M
1146 1104 D
S
N
1218 1055 M
1146 1055 D
S
N
1170 1006 M
1146 1006 D
S
N
1170 957 M
1146 957 D
S
N
1170 908 M
1146 908 D
S
N
1170 859 M
1146 859 D
S
N
1218 810 M
1146 810 D
S
N
1106 2329 M
1104 2335 D
1098 2339 D
1088 2341 D
1082 2341 D
1072 2339 D
1066 2335 D
1064 2329 D
1064 2325 D
1066 2319 D
1072 2315 D
1082 2313 D
1088 2313 D
1098 2315 D
1104 2319 D
1106 2325 D
1106 2329 D
S
N
1106 2329 M
1104 2333 D
1102 2335 D
1098 2337 D
1088 2339 D
1082 2339 D
1072 2337 D
1068 2335 D
1066 2333 D
1064 2329 D
S
N
1064 2325 M
1066 2321 D
1068 2319 D
1072 2317 D
1082 2315 D
1088 2315 D
1098 2317 D
1102 2319 D
1104 2321 D
1106 2325 D
S
N
1068 2297 M
1066 2299 D
1064 2297 D
1066 2295 D
1068 2297 D
S
N
1106 2277 M
1086 2281 D
S
N
1086 2281 M
1090 2277 D
1092 2271 D
1092 2265 D
1090 2259 D
1086 2255 D
1080 2253 D
1076 2253 D
1070 2255 D
1066 2259 D
1064 2265 D
1064 2271 D
1066 2277 D
1068 2279 D
1072 2281 D
1074 2281 D
1076 2279 D
1074 2277 D
1072 2279 D
S
N
1092 2265 M
1090 2261 D
1086 2257 D
1080 2255 D
1076 2255 D
1070 2257 D
1066 2261 D
1064 2265 D
S
N
1106 2277 M
1106 2257 D
S
N
1104 2277 M
1104 2267 D
1106 2257 D
S
N
1106 2106 M
1104 2112 D
1098 2116 D
1088 2118 D
1082 2118 D
1072 2116 D
1066 2112 D
1064 2106 D
1064 2102 D
1066 2096 D
1072 2092 D
1082 2090 D
1088 2090 D
1098 2092 D
1104 2096 D
1106 2102 D
1106 2106 D
S
N
1106 2106 M
1104 2110 D
1102 2112 D
1098 2114 D
1088 2116 D
1082 2116 D
1072 2114 D
1068 2112 D
1066 2110 D
1064 2106 D
S
N
1064 2102 M
1066 2098 D
1068 2096 D
1072 2094 D
1082 2092 D
1088 2092 D
1098 2094 D
1102 2096 D
1104 2098 D
1106 2102 D
S
N
1068 2074 M
1066 2076 D
1064 2074 D
1066 2072 D
1068 2074 D
S
N
1106 2058 M
1094 2058 D
S
N
1098 2058 M
1102 2056 D
1106 2052 D
1106 2048 D
1100 2038 D
1100 2034 D
1102 2032 D
1106 2030 D
S
N
1102 2056 M
1104 2052 D
1104 2048 D
1100 2038 D
S
N
1106 2030 M
1100 2030 D
1094 2032 D
1084 2040 D
1080 2042 D
1074 2044 D
1064 2044 D
S
N
1094 2032 M
1084 2042 D
1080 2044 D
1074 2046 D
1064 2046 D
S
N
1106 2014 M
1086 2018 D
S
N
1086 2018 M
1090 2014 D
1092 2008 D
1092 2002 D
1090 1996 D
1086 1992 D
1080 1990 D
1076 1990 D
1070 1992 D
1066 1996 D
1064 2002 D
1064 2008 D
1066 2014 D
1068 2016 D
1072 2018 D
1074 2018 D
1076 2016 D
1074 2014 D
1072 2016 D
S
N
1092 2002 M
1090 1998 D
1086 1994 D
1080 1992 D
1076 1992 D
1070 1994 D
1066 1998 D
1064 2002 D
S
N
1106 2014 M
1106 1994 D
S
N
1104 2014 M
1104 2004 D
1106 1994 D
S
N
1098 1802 M
1100 1798 D
1106 1792 D
1064 1792 D
S
N
1104 1794 M
1064 1794 D
S
N
1064 1802 M
1064 1784 D
S
N
1098 1622 M
1100 1618 D
1106 1612 D
1064 1612 D
S
N
1104 1614 M
1064 1614 D
S
N
1064 1622 M
1064 1604 D
S
N
1068 1584 M
1066 1586 D
1064 1584 D
1066 1582 D
1068 1584 D
S
N
1098 1566 M
1096 1564 D
1094 1566 D
1096 1568 D
1098 1568 D
1102 1566 D
1104 1564 D
1106 1558 D
1106 1550 D
1104 1544 D
1102 1542 D
1098 1540 D
1094 1540 D
1090 1542 D
1086 1548 D
1082 1558 D
1080 1562 D
1076 1566 D
1070 1568 D
1064 1568 D
S
N
1106 1550 M
1104 1546 D
1102 1544 D
1098 1542 D
1094 1542 D
1090 1544 D
1086 1550 D
1082 1558 D
S
N
1068 1568 M
1070 1566 D
1070 1562 D
1066 1552 D
1066 1546 D
1068 1542 D
1070 1540 D
S
N
1070 1562 M
1064 1552 D
1064 1544 D
1066 1542 D
1070 1540 D
1074 1540 D
S
N
1106 1524 M
1086 1528 D
S
N
1086 1528 M
1090 1524 D
1092 1518 D
1092 1512 D
1090 1506 D
1086 1502 D
1080 1500 D
1076 1500 D
1070 1502 D
1066 1506 D
1064 1512 D
1064 1518 D
1066 1524 D
1068 1526 D
1072 1528 D
1074 1528 D
1076 1526 D
1074 1524 D
1072 1526 D
S
N
1092 1512 M
1090 1508 D
1086 1504 D
1080 1502 D
1076 1502 D
1070 1504 D
1066 1508 D
1064 1512 D
S
N
1106 1524 M
1106 1504 D
S
N
1104 1524 M
1104 1514 D
1106 1504 D
S
N
1098 1355 M
1100 1351 D
1106 1345 D
1064 1345 D
S
N
1104 1347 M
1064 1347 D
S
N
1064 1355 M
1064 1337 D
S
N
1068 1317 M
1066 1319 D
1064 1317 D
1066 1315 D
1068 1317 D
S
N
1106 1297 M
1086 1301 D
S
N
1086 1301 M
1090 1297 D
1092 1291 D
1092 1285 D
1090 1279 D
1086 1275 D
1080 1273 D
1076 1273 D
1070 1275 D
1066 1279 D
1064 1285 D
1064 1291 D
1066 1297 D
1068 1299 D
1072 1301 D
1074 1301 D
1076 1299 D
1074 1297 D
1072 1299 D
S
N
1092 1285 M
1090 1281 D
1086 1277 D
1080 1275 D
1076 1275 D
1070 1277 D
1066 1281 D
1064 1285 D
S
N
1106 1297 M
1106 1277 D
S
N
1104 1297 M
1104 1287 D
1106 1277 D
S
N
1098 1132 M
1100 1128 D
1106 1122 D
1064 1122 D
S
N
1104 1124 M
1064 1124 D
S
N
1064 1132 M
1064 1114 D
S
N
1068 1094 M
1066 1096 D
1064 1094 D
1066 1092 D
1068 1094 D
S
N
1106 1078 M
1094 1078 D
S
N
1098 1078 M
1102 1076 D
1106 1072 D
1106 1068 D
1100 1058 D
1100 1054 D
1102 1052 D
1106 1050 D
S
N
1102 1076 M
1104 1072 D
1104 1068 D
1100 1058 D
S
N
1106 1050 M
1100 1050 D
1094 1052 D
1084 1060 D
1080 1062 D
1074 1064 D
1064 1064 D
S
N
1094 1052 M
1084 1062 D
1080 1064 D
1074 1066 D
1064 1066 D
S
N
1106 1034 M
1086 1038 D
S
N
1086 1038 M
1090 1034 D
1092 1028 D
1092 1022 D
1090 1016 D
1086 1012 D
1080 1010 D
1076 1010 D
1070 1012 D
1066 1016 D
1064 1022 D
1064 1028 D
1066 1034 D
1068 1036 D
1072 1038 D
1074 1038 D
1076 1036 D
1074 1034 D
1072 1036 D
S
N
1092 1022 M
1090 1018 D
1086 1014 D
1080 1012 D
1076 1012 D
1070 1014 D
1066 1018 D
1064 1022 D
S
N
1106 1034 M
1106 1014 D
S
N
1104 1034 M
1104 1024 D
1106 1014 D
S
N
1098 826 M
1096 824 D
1094 826 D
1096 828 D
1098 828 D
1102 826 D
1104 824 D
1106 818 D
1106 810 D
1104 804 D
1102 802 D
1098 800 D
1094 800 D
1090 802 D
1086 808 D
1082 818 D
1080 822 D
1076 826 D
1070 828 D
1064 828 D
S
N
1106 810 M
1104 806 D
1102 804 D
1098 802 D
1094 802 D
1090 804 D
1086 810 D
1082 818 D
S
N
1068 828 M
1070 826 D
1070 822 D
1066 812 D
1066 806 D
1068 802 D
1070 800 D
S
N
1070 822 M
1064 812 D
1064 804 D
1066 802 D
1070 800 D
1074 800 D
S
N
2196 2280 M
2124 2280 D
S
N
2196 2231 M
2172 2231 D
S
N
2196 2182 M
2172 2182 D
S
N
2196 2133 M
2172 2133 D
S
N
2196 2084 M
2172 2084 D
S
N
2196 2035 M
2124 2035 D
S
N
2196 1986 M
2172 1986 D
S
N
2196 1937 M
2172 1937 D
S
N
2196 1888 M
2172 1888 D
S
N
2196 1839 M
2172 1839 D
S
N
2196 1790 M
2124 1790 D
S
N
2196 1741 M
2172 1741 D
S
N
2196 1692 M
2172 1692 D
S
N
2196 1643 M
2172 1643 D
S
N
2196 1594 M
2172 1594 D
S
N
2196 1545 M
2124 1545 D
S
N
2196 1496 M
2172 1496 D
S
N
2196 1447 M
2172 1447 D
S
N
2196 1398 M
2172 1398 D
S
N
2196 1349 M
2172 1349 D
S
N
2196 1300 M
2124 1300 D
S
N
2196 1251 M
2172 1251 D
S
N
2196 1202 M
2172 1202 D
S
N
2196 1153 M
2172 1153 D
S
N
2196 1104 M
2172 1104 D
S
N
2196 1055 M
2124 1055 D
S
N
2196 1006 M
2172 1006 D
S
N
2196 957 M
2172 957 D
S
N
2196 908 M
2172 908 D
S
N
2196 859 M
2172 859 D
S
N
2196 810 M
2124 810 D
S
N
1146 2208 M
1146 2280 D
S
N
1198 2256 M
1198 2280 D
S
N
1251 2256 M
1251 2280 D
S
N
1303 2256 M
1303 2280 D
S
N
1356 2256 M
1356 2280 D
S
N
1408 2208 M
1408 2280 D
S
N
1461 2256 M
1461 2280 D
S
N
1513 2256 M
1513 2280 D
S
N
1566 2256 M
1566 2280 D
S
N
1619 2256 M
1619 2280 D
S
N
1671 2208 M
1671 2280 D
S
N
1724 2256 M
1724 2280 D
S
N
1776 2256 M
1776 2280 D
S
N
1829 2256 M
1829 2280 D
S
N
1881 2256 M
1881 2280 D
S
N
1933 2208 M
1933 2280 D
S
N
1986 2256 M
1986 2280 D
S
N
2038 2256 M
2038 2280 D
S
N
2091 2256 M
2091 2280 D
S
N
2143 2256 M
2143 2280 D
S
N
2196 2208 M
2196 2280 D
S
N
1140 2382 M
1140 2346 D
S
N
1156 2330 M
1154 2328 D
1152 2330 D
1154 2332 D
1156 2332 D
1160 2330 D
1162 2328 D
1164 2322 D
1164 2314 D
1162 2308 D
1158 2306 D
1152 2306 D
1148 2308 D
1146 2314 D
1146 2320 D
S
N
1164 2314 M
1162 2310 D
1158 2308 D
1152 2308 D
1148 2310 D
1146 2314 D
S
N
1146 2314 M
1144 2310 D
1140 2306 D
1136 2304 D
1130 2304 D
1126 2306 D
1124 2308 D
1122 2314 D
1122 2322 D
1124 2328 D
1126 2330 D
1130 2332 D
1132 2332 D
1134 2330 D
1132 2328 D
1130 2330 D
S
N
1142 2308 M
1136 2306 D
1130 2306 D
1126 2308 D
1124 2310 D
1122 2314 D
S
N
1403 2382 M
1403 2346 D
S
N
1418 2330 M
1416 2328 D
1414 2330 D
1416 2332 D
1418 2332 D
1422 2330 D
1424 2328 D
1426 2322 D
1426 2314 D
1424 2308 D
1422 2306 D
1418 2304 D
1414 2304 D
1410 2306 D
1407 2312 D
1403 2322 D
1401 2326 D
1397 2330 D
1391 2332 D
1385 2332 D
S
N
1426 2314 M
1424 2310 D
1422 2308 D
1418 2306 D
1414 2306 D
1410 2308 D
1407 2314 D
1403 2322 D
S
N
1389 2332 M
1391 2330 D
1391 2326 D
1387 2316 D
1387 2310 D
1389 2306 D
1391 2304 D
S
N
1391 2326 M
1385 2316 D
1385 2308 D
1387 2306 D
1391 2304 D
1395 2304 D
S
N
1665 2382 M
1665 2346 D
S
N
1681 2326 M
1683 2322 D
1689 2316 D
1647 2316 D
S
N
1687 2318 M
1647 2318 D
S
N
1647 2326 M
1647 2308 D
S
N
1951 2340 M
1949 2346 D
1943 2350 D
1934 2352 D
1928 2352 D
1918 2350 D
1912 2346 D
1910 2340 D
1910 2336 D
1912 2330 D
1918 2326 D
1928 2324 D
1934 2324 D
1943 2326 D
1949 2330 D
1951 2336 D
1951 2340 D
S
N
1951 2340 M
1949 2344 D
1947 2346 D
1943 2348 D
1934 2350 D
1928 2350 D
1918 2348 D
1914 2346 D
1912 2344 D
1910 2340 D
S
N
1910 2336 M
1912 2332 D
1914 2330 D
1918 2328 D
1928 2326 D
1934 2326 D
1943 2328 D
1947 2330 D
1949 2332 D
1951 2336 D
S
N
2206 2346 M
2208 2342 D
2214 2336 D
2172 2336 D
S
N
2212 2338 M
2172 2338 D
S
N
2172 2346 M
2172 2328 D
S
N
1146 810 M
1146 882 D
S
N
1198 810 M
1198 834 D
S
N
1251 810 M
1251 834 D
S
N
1303 810 M
1303 834 D
S
N
1356 810 M
1356 834 D
S
N
1408 810 M
1408 882 D
S
N
1461 810 M
1461 834 D
S
N
1513 810 M
1513 834 D
S
N
1566 810 M
1566 834 D
S
N
1619 810 M
1619 834 D
S
N
1671 810 M
1671 882 D
S
N
1724 810 M
1724 834 D
S
N
1776 810 M
1776 834 D
S
N
1829 810 M
1829 834 D
S
N
1881 810 M
1881 834 D
S
N
1933 810 M
1933 882 D
S
N
1986 810 M
1986 834 D
S
N
2038 810 M
2038 834 D
S
N
2091 810 M
2091 834 D
S
N
2143 810 M
2143 834 D
S
N
2196 810 M
2196 882 D
S
[39] 0 Sd
N
1933 2149 M
1933 2149 D
1933 2148 D
1933 2148 D
1933 2147 D
1933 2146 D
1933 2146 D
1933 2145 D
1933 2144 D
1933 2143 D
1933 2141 D
1933 2140 D
1933 2139 D
1933 2137 D
1933 2135 D
1933 2134 D
1933 2132 D
1933 2130 D
1933 2128 D
1933 2126 D
1933 2124 D
1932 2122 D
1932 2120 D
1932 2118 D
1932 2115 D
1932 2113 D
1931 2111 D
1931 2108 D
1931 2105 D
1931 2103 D
1930 2100 D
1930 2097 D
1930 2094 D
1929 2092 D
1929 2089 D
1929 2086 D
1928 2083 D
1928 2080 D
1927 2076 D
1927 2073 D
1926 2070 D
1926 2067 D
1925 2063 D
1924 2060 D
1924 2057 D
1923 2053 D
1922 2050 D
1921 2046 D
1921 2043 D
1920 2039 D
1919 2035 D
1918 2032 D
1917 2028 D
1916 2024 D
1915 2020 D
1914 2016 D
1913 2013 D
1912 2009 D
1910 2005 D
1909 2001 D
1908 1997 D
1906 1993 D
1905 1989 D
1904 1985 D
1902 1980 D
1901 1976 D
1899 1972 D
1897 1968 D
1896 1964 D
1894 1960 D
1892 1955 D
1890 1951 D
1888 1947 D
1887 1942 D
1885 1938 D
1883 1934 D
1880 1929 D
1878 1925 D
1876 1920 D
1874 1916 D
1872 1911 D
1869 1907 D
1867 1902 D
1864 1898 D
1862 1893 D
1859 1888 D
1857 1884 D
1854 1879 D
1851 1874 D
1848 1870 D
1846 1865 D
1843 1860 D
1840 1856 D
1837 1851 D
1834 1846 D
1831 1841 D
1827 1836 D
1824 1832 D
1821 1827 D
1818 1822 D
1814 1817 D
1811 1812 D
1807 1807 D
1804 1802 D
1800 1797 D
1797 1792 D
1793 1787 D
1790 1782 D
1786 1777 D
1782 1772 D
1778 1767 D
1774 1762 D
1770 1757 D
1766 1752 D
1763 1747 D
1758 1742 D
1754 1737 D
1750 1732 D
1746 1726 D
1742 1721 D
1738 1716 D
1734 1711 D
1729 1706 D
1725 1701 D
1721 1695 D
1716 1690 D
1712 1685 D
1707 1680 D
1703 1674 D
1698 1669 D
1694 1664 D
1689 1658 D
1685 1653 D
1680 1648 D
1676 1642 D
1671 1637 D
1667 1632 D
1662 1626 D
1657 1621 D
1653 1616 D
1648 1610 D
1643 1605 D
1639 1599 D
1634 1594 D
1629 1589 D
1624 1583 D
1620 1578 D
1615 1572 D
1610 1567 D
1606 1561 D
1601 1556 D
1596 1550 D
1591 1545 D
1587 1539 D
1582 1534 D
1577 1528 D
1573 1523 D
1568 1517 D
1563 1511 D
1559 1506 D
1554 1500 D
1549 1495 D
1545 1489 D
1540 1484 D
1536 1478 D
1531 1472 D
1527 1467 D
1522 1461 D
1518 1455 D
1513 1450 D
1509 1444 D
1505 1438 D
1500 1433 D
1496 1427 D
1492 1421 D
1487 1416 D
1483 1410 D
1479 1404 D
1475 1399 D
1471 1393 D
1467 1387 D
1463 1382 D
1459 1376 D
1455 1370 D
1451 1364 D
1447 1359 D
1443 1353 D
1440 1347 D
1436 1341 D
1432 1335 D
1429 1330 D
1425 1324 D
1422 1318 D
S
N
1422 1318 M
1418 1312 D
1415 1307 D
1412 1301 D
1408 1295 D
1405 1289 D
1402 1283 D
1399 1277 D
1396 1272 D
1393 1266 D
1390 1260 D
1387 1254 D
1384 1248 D
1381 1242 D
1379 1236 D
1376 1231 D
1374 1225 D
1371 1219 D
1369 1213 D
1366 1207 D
1364 1201 D
1362 1195 D
1359 1189 D
1357 1183 D
1355 1178 D
1353 1172 D
1351 1166 D
1349 1160 D
1348 1154 D
1346 1148 D
1344 1142 D
1343 1136 D
1341 1130 D
1339 1124 D
1338 1118 D
1337 1112 D
1335 1106 D
1334 1100 D
1333 1094 D
1332 1088 D
1331 1082 D
1330 1076 D
1329 1070 D
1328 1064 D
1327 1058 D
1327 1052 D
1326 1046 D
1325 1040 D
1325 1034 D
1324 1028 D
1324 1022 D
1324 1016 D
S
N
1324 1016 M
1323 1010 D
1323 1004 D
1323 998 D
1323 992 D
1323 986 D
1323 980 D
1323 974 D
1323 968 D
1323 962 D
1324 956 D
1324 950 D
1324 944 D
1325 938 D
1325 932 D
1326 926 D
1326 920 D
1327 914 D
1328 908 D
1328 902 D
1329 895 D
1330 889 D
1331 883 D
1332 877 D
1333 871 D
1334 865 D
1335 859 D
1336 853 D
1337 847 D
1338 841 D
1340 834 D
1341 828 D
1342 822 D
1344 816 D
1345 810 D
1345 810 D
S
[] 0 Sd
N
1933 2149 M
1933 2149 D
1933 2148 D
1933 2148 D
1933 2147 D
1933 2146 D
1933 2146 D
1933 2145 D
1933 2144 D
1933 2143 D
1933 2141 D
1933 2140 D
1933 2139 D
1933 2137 D
1933 2135 D
1933 2134 D
1933 2132 D
1933 2130 D
1933 2128 D
1933 2126 D
1933 2124 D
1933 2122 D
1933 2120 D
1932 2118 D
1932 2115 D
1932 2113 D
1932 2111 D
1932 2108 D
1932 2105 D
1931 2103 D
1931 2100 D
1931 2097 D
1931 2094 D
1930 2092 D
1930 2089 D
1930 2086 D
1930 2083 D
1929 2080 D
1929 2076 D
1928 2073 D
1928 2070 D
1928 2067 D
1927 2063 D
1927 2060 D
1926 2057 D
1926 2053 D
1925 2050 D
1925 2046 D
1924 2043 D
1923 2039 D
1923 2035 D
1922 2032 D
1921 2028 D
1920 2024 D
1920 2020 D
1919 2016 D
1918 2013 D
1917 2009 D
1916 2005 D
1915 2001 D
1914 1997 D
1913 1993 D
1912 1989 D
1911 1985 D
1910 1980 D
1909 1976 D
1908 1972 D
1907 1968 D
1905 1964 D
1904 1960 D
1903 1955 D
1901 1951 D
1900 1947 D
1898 1942 D
1897 1938 D
1895 1934 D
1894 1929 D
1892 1925 D
1891 1920 D
1889 1916 D
1887 1911 D
1885 1907 D
1884 1902 D
1882 1898 D
1880 1893 D
1878 1888 D
1876 1884 D
1874 1879 D
1872 1874 D
1870 1870 D
1868 1865 D
1865 1860 D
1863 1856 D
1861 1851 D
1859 1846 D
1856 1841 D
1854 1836 D
1851 1832 D
1849 1827 D
1847 1822 D
1844 1817 D
1841 1812 D
1839 1807 D
1836 1802 D
1833 1797 D
1831 1792 D
1828 1787 D
1825 1782 D
1822 1777 D
1819 1772 D
1816 1767 D
1814 1762 D
1811 1757 D
1808 1752 D
1805 1747 D
1801 1742 D
1798 1737 D
1795 1732 D
1792 1726 D
1789 1721 D
1786 1716 D
1782 1711 D
1779 1706 D
1776 1701 D
1772 1695 D
1769 1690 D
1766 1685 D
1762 1680 D
1759 1674 D
1755 1669 D
1752 1664 D
1748 1658 D
1745 1653 D
1741 1648 D
1738 1642 D
1734 1637 D
1731 1632 D
1727 1626 D
1723 1621 D
1720 1616 D
1716 1610 D
1712 1605 D
1709 1599 D
1705 1594 D
1701 1589 D
1698 1583 D
1694 1578 D
1690 1572 D
1687 1567 D
1683 1561 D
1679 1556 D
1676 1550 D
1672 1545 D
1668 1539 D
1664 1534 D
1661 1528 D
1657 1523 D
1653 1517 D
1650 1511 D
1646 1506 D
1642 1500 D
1639 1495 D
1635 1489 D
1631 1484 D
1628 1478 D
1624 1472 D
1620 1467 D
1617 1461 D
1613 1455 D
1610 1450 D
1606 1444 D
1603 1438 D
1599 1433 D
1596 1427 D
1592 1421 D
1589 1416 D
1585 1410 D
1582 1404 D
1579 1399 D
1575 1393 D
1572 1387 D
1569 1382 D
1565 1376 D
1562 1370 D
1559 1364 D
1556 1359 D
1553 1353 D
1550 1347 D
1547 1341 D
1544 1335 D
1541 1330 D
1538 1324 D
1535 1318 D
S
N
1535 1318 M
1532 1312 D
1529 1307 D
1526 1301 D
1523 1295 D
1520 1289 D
1518 1283 D
1515 1277 D
1512 1272 D
1510 1266 D
1507 1260 D
1505 1254 D
1502 1248 D
1500 1242 D
1498 1236 D
1495 1231 D
1493 1225 D
1491 1219 D
1489 1213 D
1486 1207 D
1484 1201 D
1482 1195 D
1480 1189 D
1478 1183 D
1476 1178 D
1474 1172 D
1473 1166 D
1471 1160 D
1469 1154 D
1467 1148 D
1466 1142 D
1464 1136 D
1463 1130 D
1461 1124 D
1460 1118 D
1458 1112 D
1457 1106 D
1456 1100 D
1454 1094 D
1453 1088 D
1452 1082 D
1451 1076 D
1450 1070 D
1449 1064 D
1448 1058 D
1447 1052 D
1446 1046 D
1445 1040 D
1445 1034 D
1444 1028 D
1443 1022 D
1442 1016 D
S
N
1442 1016 M
1442 1010 D
1441 1004 D
1441 998 D
1440 992 D
1440 986 D
1440 980 D
1439 974 D
1439 968 D
1439 962 D
1439 956 D
1438 950 D
1438 944 D
1438 938 D
1438 932 D
1438 926 D
1438 920 D
1439 914 D
1439 908 D
1439 902 D
1439 895 D
1439 889 D
1440 883 D
1440 877 D
1440 871 D
1441 865 D
1441 859 D
1442 853 D
1442 847 D
1443 841 D
1443 834 D
1444 828 D
1445 822 D
1445 816 D
1446 810 D
1446 810 D
S
showpage
%%Trailer
%%Pages: 1
